The resource theory of causal influence and knowledge of causal influence

Understanding and quantifying causal relationships between variables is essential for reasoning about the physical world. In this work, we develop a resource-theoretic framework to do so. Here, we focus on the simplest nontrivial setting -- two variables that are causally ordered, meaning that the first has the potential to influence the second, without hidden confounding. First, we introduce the resource theory that directly quantifies causal influence of a functional dependence in this setting and show that the problem of deciding convertibility of resources and identifying a complete set of monotones has a relatively straightforward solution. Following this, we introduce the resource theory that arises naturally when one has uncertainty about the functional dependence. We describe a linear program for deciding the question of whether one resource (i.e., state of knowledge about the functional dependence) can be converted to another. Then, we focus on the case where the variables are binary. In this case, we identify a triple of monotones that are complete in the sense that they capture the partial order over the set of all resources, and we provide an interpretation of each.

==> diagrams/DAG1.tikz <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp5685266786745424] 
\draw   (87.33,24.92) .. controls (87.33,17.41) and (93.41,11.33) .. (100.92,11.33) .. controls (108.42,11.33) and (114.5,17.41) .. (114.5,24.92) .. controls (114.5,32.42) and (108.42,38.5) .. (100.92,38.5) .. controls (93.41,38.5) and (87.33,32.42) .. (87.33,24.92) -- cycle ;
%Shape: Circle [id:dp37146710391406645] 
\draw   (16.83,82.92) .. controls (16.83,75.41) and (22.91,69.33) .. (30.42,69.33) .. controls (37.92,69.33) and (44,75.41) .. (44,82.92) .. controls (44,90.42) and (37.92,96.5) .. (30.42,96.5) .. controls (22.91,96.5) and (16.83,90.42) .. (16.83,82.92) -- cycle ;
%Straight Lines [id:da5028838979215406] 
\draw    (40.67,74.5) -- (80.61,40.02) -- (87.62,34.27) ;
\draw [shift={(89.17,33)}, rotate = 140.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (95.5,17.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Y$};
% Text Node
\draw (23,76) node [anchor=north west][inner sep=0.75pt]   [align=left] {$X$};
% Text Node
\draw (75,77) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Y=f(X)$};


\end{tikzpicture}


==> diagrams/DAG2.tikz <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt  
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,,baseline=(current bounding box.center)]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp5685266786745424] 
\draw   (87.33,24.92) .. controls (87.33,17.41) and (93.41,11.33) .. (100.92,11.33) .. controls (108.42,11.33) and (114.5,17.41) .. (114.5,24.92) .. controls (114.5,32.42) and (108.42,38.5) .. (100.92,38.5) .. controls (93.41,38.5) and (87.33,32.42) .. (87.33,24.92) -- cycle ;
%Shape: Circle [id:dp37146710391406645] 
\draw   (16.83,82.92) .. controls (16.83,75.41) and (22.91,69.33) .. (30.42,69.33) .. controls (37.92,69.33) and (44,75.41) .. (44,82.92) .. controls (44,90.42) and (37.92,96.5) .. (30.42,96.5) .. controls (22.91,96.5) and (16.83,90.42) .. (16.83,82.92) -- cycle ;
%Straight Lines [id:da5028838979215406] 
\draw    (40.67,74.5) -- (80.61,40.02) -- (87.62,34.27) ;
\draw [shift={(89.17,33)}, rotate = 140.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp07799198838949106] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (37.33,23.42) .. controls (37.33,15.91) and (43.41,9.83) .. (50.92,9.83) .. controls (58.42,9.83) and (64.5,15.91) .. (64.5,23.42) .. controls (64.5,30.92) and (58.42,37) .. (50.92,37) .. controls (43.41,37) and (37.33,30.92) .. (37.33,23.42) -- cycle ;
%Straight Lines [id:da16835176089116877] 
\draw    (64.5,23.42) -- (84.67,23.04) ;
\draw [shift={(86.67,23)}, rotate = 178.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (95.5,17.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$Y$};
% Text Node
\draw (23,76) node [anchor=north west][inner sep=0.75pt]   [align=left] {$X$};
% Text Node
\draw (85,70) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\begin{cases}Y=f_U(X)\\p(U)\end{cases}$};
% Text Node
\draw (44.5,15.75) node [anchor=north west][inner sep=0.75pt]   [align=left] {$U$};


\end{tikzpicture}


==> diagrams/Mgammaexample.tikz <==
\tikzset{every picture/.style={line width=0.75pt}}      
\usetikzlibrary{decorations.pathreplacing}

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw (120,71.25) -- (195,180.75) -- (45,180.75) -- cycle ;
\draw (120,71.25) -- (120,180.75) ;

%Straight Lines - Green Lines (Left Side - Symmetric)
\draw [color={rgb, 255:red, 126; green, 211; blue, 33}, draw opacity=1] (120,100.25) -- (45,180.75) ;
\draw [color={rgb, 255:red, 126; green, 211; blue, 33}, draw opacity=1] (120,130) -- (45,180.75) ;
\draw [color={rgb, 255:red, 126; green, 211; blue, 33}, draw opacity=1] (120,150) -- (45,180.75) ;

%Straight Lines - Green Lines (Right Side - Symmetric)
\draw [color={rgb, 255:red, 126; green, 211; blue, 33}, draw opacity=1] (120,100.25) -- (195,180.75) ;
\draw [color={rgb, 255:red, 126; green, 211; blue, 33}, draw opacity=1] (120,130) -- (195,180.75) ;
\draw [color={rgb, 255:red, 126; green, 211; blue, 33}, draw opacity=1] (120,150) -- (195,180.75) ;

%Shape: Ellipse - Red Dot (P_B)
\draw [color={rgb, 255:red, 208; green, 2; blue, 27}, draw opacity=1]
      [fill={rgb, 255:red, 208; green, 2; blue, 27}, fill opacity=1]
      (135.38,156.75) .. controls (135.38,155.92) and (136.1,155.25) .. (137,155.25)
      .. controls (137.9,155.25) and (138.63,155.92) .. (138.63,156.75)
      .. controls (138.63,157.58) and (137.9,158.25) .. (137,158.25)
      .. controls (136.1,158.25) and (135.38,157.58) .. (135.38,156.75) -- cycle ;

%Curve Lines - Red Arc
\draw [color={rgb, 255:red, 208; green, 2; blue, 27}, draw opacity=1]
      (165.13,180.5) .. controls (155.81,170.17) and (170.56,170.67) .. (170.31,170.92) ;

% ------------------ NEW ADDITIONS ------------------

% Dashed vertical projection of P_B onto base R0--R1
\draw[dashed] (137,156.75) -- (137,180.75);

% Curly brace showing horizontal distance from projection to R1, labeled Z
\draw[decorate,decoration={brace,amplitude=5pt,mirror}]
      (137,186.5) -- (195,186.5)
      node[midway, yshift=-12pt] {$Z$};

% ---------------------------------------------------

% Text Nodes - Aligned
\draw (85,30) node [anchor=north west][inner sep=0.75pt] [align=left] {$\frac{1}{2}[\Id]+\frac{1}{2}[\F]$};
\draw (100,54) node [anchor=north west][inner sep=0.75pt] [align=left] {$\beta=1$};
\draw (95,182.75) node [anchor=north west][inner sep=0.75pt] [align=left] {$\gamma=0$};
\draw (95,202.25) node [anchor=north west][inner sep=0.75pt] [align=left] {$\beta=0$};

\draw (197.5,164.25) node [anchor=north west][inner sep=0.75pt] [align=left] {$[\Rone]$};
\draw (200,183.25) node [anchor=north west][inner sep=0.75pt] [align=left] {$\gamma=1$};

\draw (15,164.25) node [anchor=north west][inner sep=0.75pt] [align=left] {$[\Rzero]$};
\draw (0,183.25) node [anchor=north west][inner sep=0.75pt] [align=left] {$\gamma=-1$};

\draw (168,170) node [anchor=north west][inner sep=0.75pt] [align=left] {\red$_\theta$\blk};
\draw (130,135) node [anchor=north west][inner sep=0.75pt] [align=left] {\red$\PP_B$\blk};

\end{tikzpicture}

==> diagrams/Pf.tikz <==
\tikzset{every picture/.style={line width=0.75pt}}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw[line width=0.75] (55,80) -- (85,80) -- (85,100) -- (55,100) -- cycle;

\draw[line width=0.75] (70,50) -- (70,80);

\draw[line width=0.75] (70,100) -- (70,130);

\draw (60,83) node[anchor=north west][inner sep=0.75pt] {$\PP_F$};

\draw (51,109) node[anchor=north west][inner sep=0.75pt] {$X$};

\draw (52,60) node[anchor=north west][inner sep=0.75pt] {$\mathit{Y}$};

\end{tikzpicture}

==> diagrams/Pf_free.tikz <==
\tikzset{every picture/.style={line width=0.75pt}}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]


\draw[color={rgb, 255:red, 155; green, 155; blue, 155},draw opacity=1,fill={rgb, 255:red, 155; green, 155; blue, 155},fill opacity=1] (383,60) -- (383,124) -- (330,124) -- (330,60) -- (383,60) -- cycle (282,28) -- (282,178) -- (407,178) -- (407,28) -- (282,28) -- cycle;


\draw[line width=0.75] (205,66) -- (205,86);

\draw[line width=0.75] (205,94) -- (205,114);

\draw[line width=0.75] (205,129) -- (205,153);

\draw[line width=0.75] (205,30) -- (205,54);

\draw[color={rgb, 255:red, 155; green, 155; blue, 155},draw opacity=1,fill={rgb, 255:red, 155; green, 155; blue, 155},fill opacity=1] (244,46) -- (244,135) -- (167,135) -- (167,46) -- (244,46) -- cycle (185,70) -- (185,110) -- (227,110) -- (227,70) -- (185,70) -- cycle;



\draw[line width=0.75] (357,49) -- (357,69);

\draw[line width=0.75] (357,111) -- (357,130);

\draw[line width=0.75] (357,146) -- (357,210);

\draw[line width=0.75] (357,12) -- (357,34);

\draw (340,34) -- (375,34) -- (375,49) -- (340,49) -- cycle;

\draw (340,131) -- (375,131) -- (375,146) -- (340,146) -- cycle;


\draw (325,59) -- (325,160);
\draw (325,59) .. controls (325,50) and (350,60) .. (350,49);

\draw (350,146) .. controls (350,156) and (325,138) .. (325,158);


%\draw   (170,92) -- (155,75) -- (185,75) -- cycle ;
\draw   (325,175) -- (315,160) -- (335,160) -- cycle ;

\draw  [line width=0.75]  (307,169) -- (317,169) ;

\draw  [line width=0.75]  (277,168) -- (307,148) -- (305,188) -- cycle ;

\draw (284,162) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{P}_{\Lambda}$};



\draw (115,85) node[anchor=north west][inner sep=0.75pt] {$:=$};

\draw (189,95) node[anchor=north west][inner sep=0.75pt] {$X$};

\draw (189,70) node[anchor=north west][inner sep=0.75pt] {$Y$};

\draw (185,136) node[anchor=north west][inner sep=0.75pt] {$X'$};

\draw (185,27) node[anchor=north west][inner sep=0.75pt] {$Y'$};

\draw (77,85) node[anchor=north west][inner sep=0.75pt] [align=left] {$\displaystyle \Gamma_{\text{free}}$};

\draw (271,84) node[anchor=north west][inner sep=0.75pt] {$=$};

\draw (222,120) node[anchor=north west][inner sep=0.75pt] [align=left] {$\displaystyle_{\text{free}}$};

\draw (341,106) node[anchor=north west][inner sep=0.75pt] {$X$};

\draw (341,61) node[anchor=north west][inner sep=0.75pt] {$Y$};

\draw (337,187) node[anchor=north west][inner sep=0.75pt] {$X'$};

\draw (337,10) node[anchor=north west][inner sep=0.75pt] {$Y'$};

\draw (345,36) node[anchor=north west][inner sep=0.75pt] [align=left] {$\displaystyle_{\tau_\text{post}}$};

\draw (347,136) node[anchor=north west][inner sep=0.75pt] [align=left] {$\displaystyle_{\tau_\text{pre}}$};


% \draw (378,137) node[anchor=north west][inner sep=0.75pt] {${}_{\Lambda}$};

% \draw (378,42) node[anchor=north west][inner sep=0.75pt] {${}_{\Lambda}$};

\end{tikzpicture}

==> diagrams/Pf_free2.tikz <==
\tikzset{every picture/.style={line width=0.75pt}}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw[line width=0.75] (70,50) -- (70,75);

\draw[line width=0.75] (70,105) -- (70,130);

\draw[line width=0.75] (55,75) rectangle (85,105);

\draw[line width=0.75] (188,60) -- (188,76);

\draw[line width=0.75] (188,106) -- (188,120);

\draw[line width=0.75] (188,141) -- (188,165);

\draw[line width=0.75] (188,19) -- (188,41);

\draw (172,41) rectangle (206,60);

\draw (172,120) rectangle (206,141);

\draw (224,70) -- (224,155);

\draw (224,70) .. controls (224,61) and (201,71) .. (202,60);

\draw (197,141) .. controls (197,150) and (224,135) .. (224,145);

\draw (224,171) -- (209,155) -- (238,155) -- cycle;

\draw[line width=0.75] (174,76) rectangle (204,106);

\draw[line width=0.75] (339,60) -- (339,76);

\draw[line width=0.75] (339,106) -- (339,120);

\draw[line width=0.75] (339,141) -- (339,165);

\draw (323,120) rectangle (357,141);

\draw[line width=0.75] (325,76) rectangle (355,106);

\draw[line width=0.75] (339,19) -- (339,41);

\draw (323,41) rectangle (357,60);

\draw (58,82) node[anchor=north west][inner sep=0.75pt] {$\PP'_{F'}$};

\draw (48,111) node[anchor=north west][inner sep=0.75pt] {$X'$};

\draw (49,55) node[anchor=north west][inner sep=0.75pt] {$Y'$};

\draw (120,90) node[anchor=north west][inner sep=0.75pt] {$=$};

\draw (170,107) node[anchor=north west][inner sep=0.75pt] {$X$};

\draw (170,61) node[anchor=north west][inner sep=0.75pt] {$Y$};

\draw (166,150) node[anchor=north west][inner sep=0.75pt] {$X'$};

\draw (166,20) node[anchor=north west][inner sep=0.75pt] {$Y'$};

\draw (216,156) node[anchor=north west][inner sep=0.75pt] {${}_{p_{\Lambda}}$};

\draw (209,130) node[anchor=north west][inner sep=0.75pt] {${}_{\Lambda}$};

\draw (209,52) node[anchor=north west][inner sep=0.75pt] {${}_{\Lambda}$};

\draw (177,82) node[anchor=north west][inner sep=0.75pt] {$\PP_F$};

\draw (243,90) node[anchor=north west][inner sep=0.75pt] {$=$};

\draw (320,107) node[anchor=north west][inner sep=0.75pt] {$X$};

\draw (320,61) node[anchor=north west][inner sep=0.75pt] {$Y$};

\draw (317,150) node[anchor=north west][inner sep=0.75pt] {$X'$};

\draw (317,20) node[anchor=north west][inner sep=0.75pt] {$Y'$};

\draw (328,82) node[anchor=north west][inner sep=0.75pt] {$\PP_F$};

\draw (328,122) node[anchor=north west][inner sep=0.75pt] {$\tau_\textrm{pre}^{i}$};

\draw (325,41) node[anchor=north west][inner sep=0.75pt] {$\tau_\textrm{post}^{i}$};

\draw (266,85) node[anchor=north west][inner sep=0.75pt] {$\sum_i P(i)$};

\draw (174,120) node[anchor=north west][inner sep=0.75pt] {$\Gamma_{\mathrm{pre}}^{\lambda}$};

\draw (174,40) node[anchor=north west][inner sep=0.75pt] {$\Gamma_{\mathrm{post}}^{\lambda}$};

\end{tikzpicture}

==> diagrams/Pf_reset.tikz <==
\tikzset{every picture/.style={line width=0.75pt}}

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]



\draw [line width=0.75]    (70,45) -- (70,75) ;
\draw [line width=0.75]    (70,95) -- (70,125) ;
\draw  [line width=0.75]  (60,75) -- (80,75) -- (80,95) -- (60,95) -- cycle ;

\draw  [line width=0.75]  (50,85) -- (60,85) ;
\draw  [line width=0.75]  (20,85) -- (50,65) -- (50,105) -- cycle ;
\draw (29,79) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{P}_{F}$};




\draw [line width=0.75]    (161,100) -- (180,100) ;
\draw [line width=0.75]    (164,98) -- (177,98) ;
\draw [line width=0.75]    (167,96) -- (173,96) ;




\draw [line width=0.75]    (170,45) -- (170,75) ;
\draw [line width=0.75]    (170,95) -- (170,125) ;
\draw   (170,92) -- (155,75) -- (185,75) -- cycle ;

\draw  [line width=0.75]  (140,85) -- (150,85) ;
\draw  [line width=0.75]  (110,85) -- (140,65) -- (140,105) -- cycle ;
\draw (119,77) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{P}_{F}$};


\draw  [line width=0.75, dashed]  (150,70) -- (190,70) -- (190,104) -- (150,104) -- cycle ;


\draw (48,112) node [anchor=north west][inner sep=0.75pt]    {$X$};
\draw (52,50) node [anchor=north west][inner sep=0.75pt]    {$Y$};
\draw (151,113) node [anchor=north west][inner sep=0.75pt]    {$X$};
\draw (175,48) node [anchor=north west][inner sep=0.75pt]    {$Y$};
\draw (91,80) node [anchor=north west][inner sep=0.75pt]    {$=$};


\end{tikzpicture}

==> diagrams/Pf_reset0.tikz <==
\tikzset{every picture/.style={line width=0.75pt}}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw[color={rgb, 255:red, 155; green, 155; blue, 155},draw opacity=1,fill={rgb, 255:red, 155; green, 155; blue, 155},fill opacity=1] (386,60) -- (386,124) -- (327,124) -- (327,60) -- (386,60) -- cycle (308,28) -- (308,178) -- (407,178) -- (407,28) -- (308,28) -- cycle;
\draw[line width=0.75, dashed] (357,49) -- (357,69);
\draw[line width=0.75, dashed] (357,111) -- (357,130);
\draw[line width=0.75] (357,146) -- (357,210);
\draw[line width=0.75] (357,12) -- (357,34);
\draw (340,34) -- (375,34) -- (375,49) -- (340,49) -- cycle;
\draw (340,131) -- (375,131) -- (375,146) -- (340,146) -- cycle;
\draw (392,59) -- (392,160);
\draw (392,59) .. controls (392,50) and (369,60) .. (371,49);
\draw (367,146) .. controls (367,156) and (392,138) .. (392,158);
\draw (392,175) -- (380,160) -- (404,160) -- cycle;
\draw (341,106) node[anchor=north west][inner sep=0.75pt] {$X$};
\draw (341,61) node[anchor=north west][inner sep=0.75pt] {$Y$};
\draw (337,187) node[anchor=north west][inner sep=0.75pt] {$X'$};
\draw (337,10) node[anchor=north west][inner sep=0.75pt] {$Y'$};
\draw (345,36) node[anchor=north west][inner sep=0.75pt] [align=left] {$\displaystyle_{\text{post}}$};
\draw (347,136) node[anchor=north west][inner sep=0.75pt] [align=left] {$\displaystyle_{\text{pre}}$};
\draw (385,160) node[anchor=north west][inner sep=0.75pt] {${}_{p_{\Lambda}}$};
\draw (378,137) node[anchor=north west][inner sep=0.75pt] {${}_{\Lambda}$};
\draw (378,42) node[anchor=north west][inner sep=0.75pt] {${}_{\Lambda}$};


\draw (440,100) node {$=$};


\draw[line width=0.75, dashed] (357+150,49) -- (357+150,69);
\draw[line width=0.75, dashed] (357+150,111) -- (357+150,130);

\draw [line width=0.75]    (357+140,111) -- (357+160,111) ;
\draw [line width=0.75]    (357+143,108) -- (357+157,108) ;
\draw [line width=0.75]    (357+146,105) -- (357+154,105) ;


\draw[line width=0.75] (357+150,146) -- (357+150,210);
\draw[line width=0.75] (357+150,12) -- (357+150,34);
\draw (340+150,34) -- (375+150,34) -- (375+150,49) -- (340+150,49) -- cycle;
\draw (340+150,131) -- (375+150,131) -- (375+150,146) -- (340+150,146) -- cycle;
\draw (392+150,59) -- (392+150,160);
\draw (392+150,59) .. controls (392+150,50) and (369+150,60) .. (371+150,49);
\draw (367+150,146) .. controls (367+150,156) and (392+150,138) .. (392+150,158);
\draw (392+150,175) -- (380+150,160) -- (404+150,160) -- cycle;
\draw (341+150,115) node[anchor=north west][inner sep=0.75pt] {$X$};
\draw (341+150,55) node[anchor=north west][inner sep=0.75pt] {$Y$};
\draw (337+150,187) node[anchor=north west][inner sep=0.75pt] {$X'$};
\draw (337+150,10) node[anchor=north west][inner sep=0.75pt] {$Y'$};
\draw (345+150,36) node[anchor=north west][inner sep=0.75pt] [align=left] {$\displaystyle_{\text{post}}$};
\draw (347+150,136) node[anchor=north west][inner sep=0.75pt] [align=left] {$\displaystyle_{\text{pre}}$};
\draw (385+150,160) node[anchor=north west][inner sep=0.75pt] {${}_{p_{\Lambda}}$};
\draw (378+150,137) node[anchor=north west][inner sep=0.75pt] {${}_{\Lambda}$};
\draw (378+150,42) node[anchor=north west][inner sep=0.75pt] {${}_{\Lambda}$};


\draw (570,100) node {$=$};



\draw[line width=0.75] (357+300,146) -- (357+300,210);
\draw[line width=0.75] (357+300,12) -- (357+300,34);
\draw (340+300,34) -- (375+300,34) -- (375+300,49) -- (340+300,49) -- cycle;

\draw [line width=0.75]    (357+290,146) -- (357+310,146) ;
\draw [line width=0.75]    (357+293,143) -- (357+307,143) ;
\draw [line width=0.75]    (357+296,140) -- (357+304,140) ;

\draw (392+300,59) -- (392+300,160);
\draw (392+300,59) .. controls (392+300,50) and (369+300,60) .. (371+300,49);
\draw (392+300,175) -- (380+300,160) -- (404+300,160) -- cycle;
\draw (337+300,187) node[anchor=north west][inner sep=0.75pt] {$X'$};
\draw (337+300,10) node[anchor=north west][inner sep=0.75pt] {$Y'$};
\draw (345+300,36) node[anchor=north west][inner sep=0.75pt] [align=left] {$\displaystyle_{\text{post}}$};
\draw (385+300,160) node[anchor=north west][inner sep=0.75pt] {${}_{p_{\Lambda}}$};
\draw (378+300,42) node[anchor=north west][inner sep=0.75pt] {${}_{\Lambda}$};


\draw (720,100) node {$=$};

\draw (392+380,90) -- (370+380,60) -- (414+380,60) -- cycle;
\draw (382+380,65) node[anchor=north west][inner sep=0.75pt] {${}{p_{Y'}}$};


\draw[line width=0.75] (392+380,30) -- (392+380,60);
\draw[line width=0.75] (392+380,120) -- (392+380,190);

\draw [line width=0.75]    (392+370,120) -- (392+390,120) ;
\draw [line width=0.75]    (392+373,117) -- (392+387,117) ;
\draw [line width=0.75]    (392+376,114) -- (392+384,114) ;

\draw (367+380,151) node[anchor=north west][inner sep=0.75pt] {$X'$};
\draw (367+380,30) node[anchor=north west][inner sep=0.75pt] {$Y'$};



\end{tikzpicture}

==> diagrams/Pf_trans.tikz <==
\tikzset{every picture/.style={line width=0.75pt}}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]



\draw [line width=0.75]    (70,45) -- (70,75) ;
\draw [line width=0.75]    (70,95) -- (70,125) ;
\draw  [line width=0.75]  (60,75) -- (80,75) -- (80,95) -- (60,95) -- cycle ;

\draw  [line width=0.75]  (50,85) -- (60,85) ;

\draw  [line width=0.75]  (20,85) -- (50,65) -- (50,105) -- cycle ;
\draw (29,79) node [anchor=north west][inner sep=0.75pt]    {$\PP'_{F'}$};



\draw [line width=0.75]    (205,45) -- (205,70) ;
\draw [line width=0.75]    (205,105) -- (205,125) ;

\draw [line width=0.75]    (205,45) -- (205,75) ;
\draw [line width=0.75]    (205,95) -- (205,125) ;
\draw  [line width=0.75]  (195,75) -- (215,75) -- (215,95) -- (195,95) -- cycle ;

\draw  [line width=0.75]  (185,85) -- (195,85) ;

\draw  [line width=0.75]  (155,85) -- (185,65) -- (185,105) -- cycle ;
\draw (164,79) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{P}_{F}$};




\draw[line width=0.75] (205,135) -- (205,159);

\draw[line width=0.75] (205,21) -- (205,45);

\draw[color={rgb, 255:red, 155; green, 155; blue, 155},draw opacity=1,fill={rgb, 255:red, 155; green, 155; blue, 155},fill opacity=1] (226,57) -- (226,120) -- (152,120) -- (152,57) -- (226,57) -- cycle (134,43) -- (134,135) -- (243,135) -- (243,43) -- (134,43) -- cycle;


\draw (48,109) node[anchor=north west][inner sep=0.75pt] {$X'$};

\draw (49,59) node[anchor=north west][inner sep=0.75pt] {$\mathit{Y}'$};

\draw (110,86) node[anchor=north west][inner sep=0.75pt] {$=$};

\draw (188,103) node[anchor=north west][inner sep=0.75pt] {$X$};

\draw (188,62) node[anchor=north west][inner sep=0.75pt] {$\mathit{Y}$};

\draw (184,141) node[anchor=north west][inner sep=0.75pt] {$X'$};

\draw (184,21) node[anchor=north west][inner sep=0.75pt] {$\mathit{Y}'$};

\draw (230,120) node[anchor=north west][inner sep=0.75pt] {$\Gamma$};

\end{tikzpicture}


==> diagrams/Pfdef.tikz <==
\tikzset{every picture/.style={line width=0.75pt}}

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw [line width=0.75]    (70,45) -- (70,75) ;
\draw [line width=0.75]    (70,95) -- (70,125) ;
\draw  [line width=0.75]  (60,75) -- (80,75) -- (80,95) -- (60,95) -- cycle ;

\draw  [line width=0.75]  (50,85) -- (60,85) ;

\draw  [line width=0.75]  (20,85) -- (50,65) -- (50,105) -- cycle ;
\draw (29,79) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{P}_{F}$};

\draw (48,112) node [anchor=north west][inner sep=0.75pt]    {$X$};
\draw (52,48) node [anchor=north west][inner sep=0.75pt]    {$Y$};

\end{tikzpicture}

==> diagrams/category1.tikz <==
\tikzset{every picture/.style={line width=0.75pt}}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw [line width=0.75]    (25,125) -- (25,150) ;
\draw [line width=0.75]    (36,170) -- (36,193) ;
\draw  [line width=0.75]  (11,150) -- (61,150) -- (61,170) -- (11,170) -- cycle ;
\draw [line width=0.75]    (49,80) -- (49,150) ;
\draw [line width=0.75]    (25,80) -- (25,105) ;
\draw [line width=0.75]    (35,35) -- (35,60) ;
\draw  [line width=0.75]  (11,60) -- (61,60) -- (61,80) -- (11,80) -- cycle ;

\draw (55,110) node [anchor=north west][inner sep=0.75pt]    {$Z$};
\draw (8,131) node [anchor=north west][inner sep=0.75pt]    {$X$};
\draw (7,87) node [anchor=north west][inner sep=0.75pt]    {$Y$};
\draw (13,40) node [anchor=north west][inner sep=0.75pt]    {$Y'$};
\draw (14,176) node [anchor=north west][inner sep=0.75pt]    {$X'$};
\draw (29,153) node [anchor=north west][inner sep=0.75pt]    {$f$};
\draw (31,65) node [anchor=north west][inner sep=0.75pt]    {$g$};

\end{tikzpicture}

==> diagrams/category2a.tikz <==
\tikzset{every picture/.style={line width=0.75pt}}

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw [line width=0.75]    (19,129) -- (19,154) ;
\draw [line width=0.75]    (30,174) -- (30,197) ;
\draw  [line width=0.75]  (5,154) -- (55,154) -- (55,174) -- (5,174) -- cycle ;
\draw [line width=0.75]    (43,84) -- (43,154) ;
\draw [line width=0.75]    (19,84) -- (19,109) ;
\draw [line width=0.75]    (29,39) -- (29,64) ;
\draw  [line width=0.75]  (5,64) -- (55,64) -- (55,84) -- (5,84) -- cycle ;
\draw [line width=0.75]    (104,129) -- (104,154) ;
\draw [line width=0.75]    (115,174) -- (115,197) ;
\draw  [line width=0.75]  (90,154) -- (140,154) -- (140,174) -- (90,174) -- cycle ;
\draw [line width=0.75]    (128,84) -- (128,154) ;
\draw [line width=0.75]    (104,84) -- (104,109) ;
\draw [line width=0.75]    (114,39) -- (114,64) ;
\draw  [line width=0.75]  (90,64) -- (140,64) -- (140,84) -- (90,84) -- cycle ;
\draw [line width=0.75]    (211,129) -- (211,154) ;
\draw [line width=0.75]    (222,174) -- (222,197) ;
\draw  [line width=0.75]  (197,154) -- (247,154) -- (247,174) -- (197,174) -- cycle ;
\draw [line width=0.75]    (235,84) -- (235,154) ;
\draw [line width=0.75]    (211,84) -- (211,109) ;
\draw [line width=0.75]    (221,39) -- (221,64) ;
\draw  [line width=0.75]  (197,64) -- (247,64) -- (247,84) -- (197,84) -- cycle ;
\draw  [line width=0.75]  (215,19) -- (265,19) -- (265,39) -- (215,39) -- cycle ;
\draw  [line width=0.75]  (215,197) -- (265,197) -- (265,217) -- (215,217) -- cycle ;
\draw [line width=0.75]    (240,217) -- (240,242) ;
\draw [line width=0.75]    (240,-6) -- (240,19) ;
\draw [line width=0.75]    (259,39) -- (259,197) ;
\draw  [dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (284,16) -- (284,222) -- (189,222) -- (189,150) -- (227,150) -- (227,90) -- (189,90) -- (189,16) -- (284,16) -- cycle ;

\draw (2,135) node [anchor=north west][inner sep=0.75pt]    {$X$};
\draw (1,91) node [anchor=north west][inner sep=0.75pt]    {$Y$};
\draw (7,44) node [anchor=north west][inner sep=0.75pt]    {$Y'$};
\draw (8,180) node [anchor=north west][inner sep=0.75pt]    {$X'$};
\draw (23,157) node [anchor=north west][inner sep=0.75pt]    {$f$};
\draw (25,72) node [anchor=north west][inner sep=0.75pt]    {$g$};
\draw (85,135) node [anchor=north west][inner sep=0.75pt]    {$X'$};
\draw (84,91) node [anchor=north west][inner sep=0.75pt]    {$Y'$};
\draw (90,44) node [anchor=north west][inner sep=0.75pt]    {$Y''$};
\draw (90,180) node [anchor=north west][inner sep=0.75pt]    {$X''$};
\draw (108,157) node [anchor=north west][inner sep=0.75pt]    {$f'$};
\draw (110,67) node [anchor=north west][inner sep=0.75pt]    {$g'$};
\draw (194,133) node [anchor=north west][inner sep=0.75pt]    {$X$};
\draw (193,91) node [anchor=north west][inner sep=0.75pt]    {$Y$};
\draw (199,44) node [anchor=north west][inner sep=0.75pt]    {$Y'$};
\draw (200,180) node [anchor=north west][inner sep=0.75pt]    {$X'$};
\draw (215,157) node [anchor=north west][inner sep=0.75pt]    {$f$};
\draw (217,72) node [anchor=north west][inner sep=0.75pt]    {$g$};
\draw (235,21) node [anchor=north west][inner sep=0.75pt]    {$g'$};
\draw (233,199) node [anchor=north west][inner sep=0.75pt]    {$f'$};
\draw (46,111) node [anchor=north west][inner sep=0.75pt]    {$Z$};
\draw (133,111) node [anchor=north west][inner sep=0.75pt]    {$Z'$};
\draw (263,111) node [anchor=north west][inner sep=0.75pt]    {$Z'$};
\draw (237,111) node [anchor=north west][inner sep=0.75pt]    {$Z$};
\draw (216,225) node [anchor=north west][inner sep=0.75pt]    {$X''$};
\draw (216,0) node [anchor=north west][inner sep=0.75pt]    {$Y''$};
\draw (69,111) node [anchor=north west][inner sep=0.75pt]    {$\circ$};
\draw (159,110) node [anchor=north west][inner sep=0.75pt]    {$:=$};

\end{tikzpicture}

==> diagrams/category2b.tikz <==
\tikzset{every picture/.style={line width=0.75pt}}

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw [line width=0.75]    (19,129) -- (19,154) ;
\draw [line width=0.75]    (30,174) -- (30,197) ;
\draw  [line width=0.75]  (5,154) -- (55,154) -- (55,174) -- (5,174) -- cycle ;
\draw [line width=0.75]    (43,84) -- (43,154) ;
\draw [line width=0.75]    (19,84) -- (19,109) ;
\draw [line width=0.75]    (29,39) -- (29,64) ;
\draw  [line width=0.75]  (5,64) -- (55,64) -- (55,84) -- (5,84) -- cycle ;
\draw [line width=0.75]    (104,129) -- (104,154) ;
\draw [line width=0.75]    (115,174) -- (115,197) ;
\draw  [line width=0.75]  (90,154) -- (140,154) -- (140,174) -- (90,174) -- cycle ;
\draw [line width=0.75]    (128,84) -- (128,154) ;
\draw [line width=0.75]    (104,84) -- (104,109) ;
\draw [line width=0.75]    (114,39) -- (114,64) ;
\draw  [line width=0.75]  (90,64) -- (140,64) -- (140,84) -- (90,84) -- cycle ;
\draw [line width=0.75]    (210,114) -- (210,154) ;
\draw [line width=0.75]    (221,174) -- (221,210) ;
\draw  [line width=0.75]  (196,154) -- (246,154) -- (246,174) -- (196,174) -- cycle ;
\draw [line width=0.75]    (210,68) -- (210,104) ;
\draw [line width=0.75]    (220,15) -- (220,48) ;
\draw  [line width=0.75]  (196,48) -- (246,48) -- (246,68) -- (196,68) -- cycle ;
\draw  [line width=0.75]  (267,154) -- (317,154) -- (317,174) -- (267,174) -- cycle ;
\draw [line width=0.75]    (305,68) -- (305,154) ;
\draw  [line width=0.75]  (267,48) -- (317,48) -- (317,68) -- (267,68) -- cycle ;
\draw    (227,130) .. controls (227,154) and (277,135) .. (277,154) ;
\draw    (227,68) .. controls (227,78) and (235,80) .. (244,82) .. controls (259,83) and (277,81) .. (277,92) ;
\draw    (277,130) .. controls (277,154) and (227,135) .. (227,154) ;

\draw [line width=0.75]    (277,92) -- (277,130) ;

\draw    (277,68) .. controls (277,92) and (227,73) .. (227,92) ;
\draw    (290,174) .. controls (291,198) and (239,177) .. (240,209) ;
\draw    (292,49) .. controls (292,21) and (240,49) .. (240,15) ;

\draw [line width=0.75]    (227,92) -- (227,104) ;
\draw [line width=0.75]    (227,114) -- (227,130) ;

\draw  [dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (329,42) -- (329,180) -- (188,180) -- (188,137) -- (265,137) -- (265,88) -- (188,88) -- (188,42) -- (329,42) -- cycle ;

\draw (2,135) node [anchor=north west][inner sep=0.75pt]    {$X$};
\draw (1,91) node [anchor=north west][inner sep=0.75pt]    {$Y$};
\draw (7,44) node [anchor=north west][inner sep=0.75pt]    {$Y'$};
\draw (8,180) node [anchor=north west][inner sep=0.75pt]    {$X'$};
\draw (23,157) node [anchor=north west][inner sep=0.75pt]    {$f$};
\draw (25,72) node [anchor=north west][inner sep=0.75pt]    {$g$};
\draw (85,135) node [anchor=north west][inner sep=0.75pt]    {$A$};
\draw (85,91) node [anchor=north west][inner sep=0.75pt]    {$B$};
\draw (92,44) node [anchor=north west][inner sep=0.75pt]    {$B'$};
\draw (91,180) node [anchor=north west][inner sep=0.75pt]    {$A'$};
\draw (108,157) node [anchor=north west][inner sep=0.75pt]    {$h$};
\draw (110,70) node [anchor=north west][inner sep=0.75pt]    {$i$};
\draw (46,112) node [anchor=north west][inner sep=0.75pt]    {$Z$};
\draw (133,111) node [anchor=north west][inner sep=0.75pt]    {$V$};
\draw (66,111) node [anchor=north west][inner sep=0.75pt]    {$\otimes$};
\draw (159,110) node [anchor=north west][inner sep=0.75pt]    {$:=$};
\draw (193,117) node [anchor=north west][inner sep=0.75pt]    {$X$};
\draw (195,94) node [anchor=north west][inner sep=0.75pt]    {$Y$};
\draw (199,14) node [anchor=north west][inner sep=0.75pt]    {$Y'$};
\draw (199,194) node [anchor=north west][inner sep=0.75pt]    {$X'$};
\draw (214,157) node [anchor=north west][inner sep=0.75pt]    {$f$};
\draw (216,56) node [anchor=north west][inner sep=0.75pt]    {$g$};
\draw (250,14) node [anchor=north west][inner sep=0.75pt]    {$B'$};
\draw (246,195) node [anchor=north west][inner sep=0.75pt]    {$A'$};
\draw (285,157) node [anchor=north west][inner sep=0.75pt]    {$h$};
\draw (287,54) node [anchor=north west][inner sep=0.75pt]    {$i$};
\draw (310,111) node [anchor=north west][inner sep=0.75pt]    {$V$};
\draw (280,111) node [anchor=north west][inner sep=0.75pt]    {$Z$};
\draw (227,117) node [anchor=north west][inner sep=0.75pt]    {$A$};
\draw (227,94) node [anchor=north west][inner sep=0.75pt]    {$B$};

\end{tikzpicture}

==> diagrams/category3.tikz <==
\tikzset{every picture/.style={line width=0.75pt}}

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw [line width=0.75]    (25,125) -- (25,150) ;
\draw [line width=0.75]    (36,170) -- (36,193) ;
\draw  [line width=0.75]  (11,150) -- (61,150) -- (61,170) -- (11,170) -- cycle ;
\draw [line width=0.75]    (49,80) -- (49,150) ;
\draw [line width=0.75]    (25,80) -- (25,105) ;
\draw [line width=0.75]    (35,35) -- (35,60) ;
\draw  [line width=0.75]  (11,60) -- (61,60) -- (61,80) -- (11,80) -- cycle ;
\draw [line width=0.75]    (118,125) -- (118,150) ;
\draw [line width=0.75]    (113,170) -- (113,236) ;
\draw  [line width=0.75]  (106,150) -- (128,150) -- (128,170) -- (106,170) -- cycle ;
\draw [line width=0.75]    (150,80) -- (150,189) ;
\draw [line width=0.75]    (125,80) -- (125,105) ;
\draw [line width=0.75]    (135,35) -- (135,60) ;
\draw  [line width=0.75]  (111,60) -- (161,60) -- (161,80) -- (111,80) -- cycle ;
\draw   (137,211) -- (116,190) -- (157,189) -- cycle ;
\draw [line width=0.75]    (123,171) -- (123,191) ;
\draw  [dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (101,148) -- (165,148) -- (165,216) -- (101,216) -- cycle ;

\draw (8,131) node [anchor=north west][inner sep=0.75pt]    {$X$};
\draw (7,87) node [anchor=north west][inner sep=0.75pt]    {$Y$};
\draw (13,40) node [anchor=north west][inner sep=0.75pt]    {$Y'$};
\draw (14,176) node [anchor=north west][inner sep=0.75pt]    {$X'$};
\draw (29,153) node [anchor=north west][inner sep=0.75pt]    {$f$};
\draw (31,68) node [anchor=north west][inner sep=0.75pt]    {$g$};
\draw (54,104) node [anchor=north west][inner sep=0.75pt]    {$Z$};
\draw (101,131) node [anchor=north west][inner sep=0.75pt]    {$X$};
\draw (107,87) node [anchor=north west][inner sep=0.75pt]    {$Y$};
\draw (113,40) node [anchor=north west][inner sep=0.75pt]    {$Y'$};
\draw (94,220) node [anchor=north west][inner sep=0.75pt]    {$X'$};
\draw (112,153) node [anchor=north west][inner sep=0.75pt]    {$h$};
\draw (131,68) node [anchor=north west][inner sep=0.75pt]    {$g$};
\draw (154,104) node [anchor=north west][inner sep=0.75pt]    {$Z$};
\draw (131,193) node [anchor=north west][inner sep=0.75pt]    {$s$};
\draw (125,171) node [anchor=north west][inner sep=0.75pt]    {$A$};
\draw (78,105) node [anchor=north west][inner sep=0.75pt]    {$=$};

\end{tikzpicture}

==> diagrams/common_cause_comb.tikz <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp21027407284981126] 
\draw   (180.73,107.27) -- (240,107.27) -- (240,131.67) -- (180.73,131.67) -- cycle ;
%Straight Lines [id:da4542062691929515] 
\draw    (210.4,89.47) -- (210.4,107.13) ;
%Straight Lines [id:da4179188215325925] 
\draw    (230.4,131.47) -- (230.4,153.67) ;
%Shape: Triangle [id:dp2429951188579469]  (downward-pointing triangle)
\draw   (174.5,271.33) -- (163,259) -- (186,259) -- cycle ;
%Straight Lines [id:da15296107605975884] 
\draw    (156,266) -- (169.33,266) ;

%Shape: Triangle [id:dp3055682588113533]  (left-pointing triangle, enlarged)
\draw   (95,266) -- (155.33,240) -- (155.33,292) -- cycle ;

%Shape: Rectangle [id:dp503490795361791] 
\draw   (194,124.67) -- (205.33,124.67) -- (205.33,131.33) -- (194,131.33) -- cycle ;
%Shape: Rectangle [id:dp7624262636295793] 
\draw   (180.73,186.27) -- (240,186.27) -- (240,210.67) -- (180.73,210.67) -- cycle ;
%Straight Lines [id:da4745263134540523] 
\draw    (230.4,210.47) -- (230.4,232.67) ;
%Shape: Rectangle [id:dp4902659093142486] 
\draw   (194,203.67) -- (205.33,203.67) -- (205.33,210.33) -- (194,210.33) -- cycle ;
%Straight Lines [id:da27899762684403906] 
\draw    (230.4,164.47) -- (230.4,186.67) ;

%Curve Lines (now start directly from the downward triangle, from two nearby points)
% lower curve (label Lambda_1)
\draw (170.0,259)
  .. controls (165.0,150.0) and (190.0,170.0)
  .. (200.2,131.0);

% lower curve (Lambda_1) — starts RIGHT
\draw (179.0,259)
  .. controls (178.0,235.0) and (205.0,245.0)
  .. (201.0,210.2);

% Text Node
\draw (191.73,89.33) node [anchor=north west][inner sep=0.75pt]    {$Y'$};
% Text Node
\draw (213.07,139) node [anchor=north west][inner sep=0.75pt]    {$Y$};

% (changed labels on the curved lines)
\draw (166.73,139) node [anchor=north west][inner sep=0.75pt]    {$\Lambda_2$};
\draw (176.73,218) node [anchor=north west][inner sep=0.75pt]    {$\Lambda_1$};

% Text Node
\draw (211.07,218) node [anchor=north west][inner sep=0.75pt]    {$X'$};
% Text Node
\draw (213.07,172) node [anchor=north west][inner sep=0.75pt]    {$X$};

% (changed P label)
\draw (114,261) node [anchor=north west][inner sep=0.75pt]    {$\PP_{\Lambda_1,\Lambda_2}$};

\end{tikzpicture}


==> diagrams/det_comb.tikz <==
\tikzset{every picture/.style={line width=0.75pt}}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]



\draw (65,95) node[anchor=north west][inner sep=0.75pt] {$X$};

\draw (65,49) node[anchor=north west][inner sep=0.75pt] {$Y$};

\draw (75,134) node[anchor=north west][inner sep=0.75pt] {$X'$};

\draw (75,8) node[anchor=north west][inner sep=0.75pt] {$Y'$};

\draw (107,70) node[anchor=north west][inner sep=0.75pt] {$Z$};


\draw (80,112) node[anchor=north west][inner sep=0.75pt] {$f_\text{pre}$};

\draw (78,30) node[anchor=north west][inner sep=0.75pt] {$f_\text{post}$};

\draw[line width=0.75] (84,48) -- (84,64);

\draw[line width=0.75] (94,129) -- (94,153);

\draw (77,110) rectangle (112,129);


\draw (77,28) rectangle (112,48);

\draw[line width=0.75] (94,12) -- (94,28);

\draw[line width=0.75] (84,93) -- (84,110);

\draw[line width=0.75] (104,48) -- (104,110);


\end{tikzpicture}


==> diagrams/direct_cause_comb.tikz <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp2518192156690773] 
\draw   (160.73,93.6) -- (220,93.6) -- (220,118) -- (160.73,118) -- cycle ;
%Straight Lines [id:da6957113098066418] 
\draw    (190.4,75.8) -- (190.4,93.47) ;
%Straight Lines [id:da0192042545094413] 
\draw    (210.4,117.8) -- (210.4,140) ;
%Straight Lines [id:da7645607540810643] 
\draw    (179.7,117.5) -- (179.7,172.5) ;
%Shape: Triangle [id:dp5344623697496047] 
\draw   (179.5,256.67) -- (168,244.33) -- (191,244.33) -- cycle ;
%Straight Lines [id:da8868536541125756] 
\draw    (161,251.33) -- (174.33,251.33) ;
%Shape: Triangle [id:dp05013995201372856] 
\draw   (127.33,251.33) -- (160.33,231.33) -- (160.33,271.33) -- cycle ;
%Shape: Rectangle [id:dp006879082938295311] 
\draw   (174,111) -- (185.33,111) -- (185.33,117.67) -- (174,117.67) -- cycle ;
%Shape: Rectangle [id:dp7549428831676517] 
\draw   (160.73,172.6) -- (220,172.6) -- (220,197) -- (160.73,197) -- cycle ;
%Straight Lines [id:da16953069804455256] 
\draw    (210.4,196.8) -- (210.4,219) ;
%Straight Lines [id:da9993364913121052] 
\draw    (179.7,196.5) -- (179.7,244.5) ;
%Shape: Rectangle [id:dp9858970832164234] 
\draw   (174,190) -- (185.33,190) -- (185.33,196.67) -- (174,196.67) -- cycle ;
%Straight Lines [id:da6795656217724647] 
\draw    (210.4,150.8) -- (210.4,173) ;

% Text Node
\draw (171.73,75.67) node [anchor=north west][inner sep=0.75pt]    {$Y'$};
% Text Node
\draw (193.07,125.33) node [anchor=north west][inner sep=0.75pt]    {$Y$};
% Text Node
\draw (163.33,125.33) node [anchor=north west][inner sep=0.75pt]    {$\Lambda '$};
% Text Node
\draw (139.33,246.33) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{P}_{\Lambda }$};
% Text Node
\draw (191.07,204.33) node [anchor=north west][inner sep=0.75pt]    {$X'$};
% Text Node
\draw (164.33,204.33) node [anchor=north west][inner sep=0.75pt]    {$\Lambda $};
% Text Node
\draw (193.07,158.33) node [anchor=north west][inner sep=0.75pt]    {$X$};


\end{tikzpicture}

==> diagrams/example7.tikz <==
\tikzset{every picture/.style={line width=0.75pt}}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw[line width=0.75] (94,48) -- (94,64);

\draw[line width=0.75] (94,131) -- (94,153);

\draw (77,110) rectangle (112,131);

\draw[line width=0.75] (79,64) rectangle (110,93);

\draw (77,28) rectangle (112,48);

\draw[line width=0.75] (94,12) -- (94,28);

\draw[line width=0.75] (94,93) -- (94,110);

\draw[line width=0.75] (181,39) -- (181,64);

\draw[line width=0.75] (181,93) -- (181,118);

\draw[line width=0.75] (166,64) rectangle (197,93);



\draw (127,78) node[anchor=north west][inner sep=0.75pt] {$=$};

\draw (77,95) node[anchor=north west][inner sep=0.75pt] {$X$};

\draw (77,49) node[anchor=north west][inner sep=0.75pt] {$Y$};

\draw (73,134) node[anchor=north west][inner sep=0.75pt] {$X'$};

\draw (73,8) node[anchor=north west][inner sep=0.75pt] {$Y'$};

\draw (85,70) node[anchor=north west][inner sep=0.75pt] {$\PP_F$};

\draw (82,112) node[anchor=north west][inner sep=0.75pt] {$[f_2]$};

\draw (82,29) node[anchor=north west][inner sep=0.75pt] {$[f_3]$};



\draw (169,71) node[anchor=north west][inner sep=0.75pt] {$[f_2]$};

\draw (159,100) node[anchor=north west][inner sep=0.75pt] {$X'$};

\draw (160,44) node[anchor=north west][inner sep=0.75pt] {$Y'$};


\end{tikzpicture}

==> diagrams/exampleRy.tikz <==
\tikzset{every picture/.style={line width=0.75pt}}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw[line width=0.75] (94,48) -- (94,64);

\draw[line width=0.75] (79,64) rectangle (110,93);

\draw (77,28) rectangle (112,48);

\draw[line width=0.75] (94,12) -- (94,28);

\draw[line width=0.75] (94,93) -- (94,110);

\draw[line width=0.75] (181,19) -- (181,44);

\draw[line width=0.75] (181,73) -- (181,98);

\draw[line width=0.75] (166,44) rectangle (197,73);



\draw (127,58) node[anchor=north west][inner sep=0.75pt] {$=$};

\draw (73,95) node[anchor=north west][inner sep=0.75pt] {$X'$};

\draw (77,49) node[anchor=north west][inner sep=0.75pt] {$Y$};

%\draw (73,134) node[anchor=north west][inner sep=0.75pt] {$X'$};

\draw (73,8) node[anchor=north west][inner sep=0.75pt] {$Y'$};

\draw (86,71) node[anchor=north west][inner sep=0.75pt] {$\mathtt{R_{y}}$};



\draw (86,31) node[anchor=north west][inner sep=0.75pt] {$\mathtt{R_{y'}}$};



\draw (171,51) node[anchor=north west][inner sep=0.75pt] {$\mathtt{R_{y'}}$};

\draw (159,80) node[anchor=north west][inner sep=0.75pt] {$X'$};

\draw (160,24) node[anchor=north west][inner sep=0.75pt] {$Y'$};


\end{tikzpicture}

==> diagrams/f.tikz <==
\tikzset{every picture/.style={line width=0.75pt}}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw[line width=0.75] (55,80) -- (85,80) -- (85,100) -- (55,100) -- cycle;

\draw[line width=0.75] (70,50) -- (70,80);

\draw[line width=0.75] (70,100) -- (70,130);

\draw (64,83) node[anchor=north west][inner sep=0.75pt] {$f$};

\draw (51,109) node[anchor=north west][inner sep=0.75pt] {$X$};

\draw (52,60) node[anchor=north west][inner sep=0.75pt] {$\mathit{Y}$};

\end{tikzpicture}

==> diagrams/f_composition.tikz <==
\tikzset{every picture/.style={line width=0.75pt}}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw[line width=0.75] (55,81) rectangle (85,101);

\draw[line width=0.75] (70,52) -- (70,81);

\draw[line width=0.75] (70,101) -- (70,131);

\draw[line width=0.75] (218,107) rectangle (248,127);

\draw[line width=0.75] (233,78) -- (233,107);

\draw[line width=0.75] (233,127) -- (233,157);

\draw[line width=0.75] (218,57) rectangle (248,77);

\draw[line width=0.75] (233,28) -- (233,57);

\draw (64,83) node[anchor=north west][inner sep=0.75pt] {$f$};

\draw (48,110) node[anchor=north west][inner sep=0.75pt] {$X$};

\draw (49,60) node[anchor=north west][inner sep=0.75pt] {$Y$};

\draw (135,87) node[anchor=north west][inner sep=0.75pt] {$=$};

\draw (226,110) node[anchor=north west][inner sep=0.75pt] {$f_s$};

\draw (210,136) node[anchor=north west][inner sep=0.75pt] {$X$};

\draw (188,84) node[anchor=north west][inner sep=0.75pt] {$ \Imm(f)$};

\draw (227,60) node[anchor=north west][inner sep=0.75pt] {$f_i$};

\draw (212,37) node[anchor=north west][inner sep=0.75pt] {$Y$};

\end{tikzpicture}


==> diagrams/f_free.tikz <==
\tikzset{every picture/.style={line width=0.75pt}}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw[color={rgb, 255:red, 155; green, 155; blue, 155},draw opacity=1,fill={rgb, 255:red, 155; green, 155; blue, 155},fill opacity=1] (395,45) -- (395,135) -- (318,135) -- (318,45) -- (395,45) -- cycle (337,70) -- (337,110) -- (378,110) -- (378,70) -- (337,70) -- cycle;

\draw[line width=0.75] (205,66) -- (205,86);

\draw[line width=0.75] (205,94) -- (205,114);

\draw[line width=0.75] (205,129) -- (205,153);

\draw[line width=0.75] (205,30) -- (205,54);

\draw[color={rgb, 255:red, 155; green, 155; blue, 155},draw opacity=1,fill={rgb, 255:red, 155; green, 155; blue, 155},fill opacity=1] (244,45) -- (244,135) -- (167,135) -- (167,45) -- (244,45) -- cycle (185,70) -- (185,110) -- (227,110) -- (227,70) -- (185,70) -- cycle;

\draw[line width=0.75] (357,65) -- (357,85);

\draw[line width=0.75] (357,93) -- (357,113);

\draw[line width=0.75] (357,128) -- (357,152);

\draw[line width=0.75] (357,28) -- (357,50);

\draw (340,50) -- (374,50) -- (374,65) -- (340,65) -- cycle;

\draw (340,113) -- (374,113) -- (374,128) -- (340,128) -- cycle;

\draw (115,85) node[anchor=north west][inner sep=0.75pt] {$:=$};

\draw (189,95) node[anchor=north west][inner sep=0.75pt] {$X$};

\draw (189,70) node[anchor=north west][inner sep=0.75pt] {$\mathit{Y}$};

\draw (185,136) node[anchor=north west][inner sep=0.75pt] {$X'$};

\draw (185,27) node[anchor=north west][inner sep=0.75pt] {$\mathit{Y}'$};

\draw (77,85) node[anchor=north west][inner sep=0.75pt] [align=left] {$\displaystyle \tau_{\mathrm{free}}$};

\draw (271,84) node[anchor=north west][inner sep=0.75pt] {$=$};

\draw (222,120) node[anchor=north west][inner sep=0.75pt] [align=left] {$\displaystyle_{\tau_\mathrm{free}}$};

\draw (342,95) node[anchor=north west][inner sep=0.75pt] {$X$};

\draw (342,70) node[anchor=north west][inner sep=0.75pt] {$\mathit{Y}$};

\draw (337,135) node[anchor=north west][inner sep=0.75pt] {$X'$};

\draw (337,26) node[anchor=north west][inner sep=0.75pt] {$\mathit{Y}'$};

\draw (345,52) node[anchor=north west][inner sep=0.75pt] [align=left] {$\displaystyle_{f_\mathrm{post}}$};

\draw (345,115) node[anchor=north west][inner sep=0.75pt] [align=left] {$\displaystyle_{f_\mathrm{{pre}}}$};

\end{tikzpicture}


==> diagrams/f_id.tikz <==
\tikzset{every picture/.style={line width=0.75pt}}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw[color={rgb, 255:red, 155; green, 155; blue, 155},draw opacity=1,fill={rgb, 255:red, 155; green, 155; blue, 155},fill opacity=1] (243,46) -- (243,136) -- (166,136) -- (166,46) -- (243,46) -- cycle (185,71) -- (185,111) -- (226,111) -- (226,71) -- (185,71) -- cycle;

\draw[line width=0.75] (55,80) -- (85,80) -- (85,101) -- (55,101) -- cycle;

\draw[line width=0.75] (70,51) -- (70,80);

\draw[line width=0.75] (70,101) -- (70,130);

\draw[line width=0.75] (190,80) -- (220,80) -- (220,100) -- (190,100) -- cycle;

\draw[line width=0.75] (205,66) -- (205,80);

\draw[line width=0.75] (205,100) -- (205,115);

\draw[line width=0.75] (205,135) -- (205,158);

\draw[line width=0.75] (205,21) -- (205,45);

\draw (175,57) -- (175,122);

\draw (175,57) .. controls (175,47) and (204,56) .. (205,45);

\draw (175,122) .. controls (175,132) and (204,125) .. (205,135);

\draw[line width=0.75] (196,66) -- (214,66);

\draw[line width=0.75] (199,61) -- (211,61);

\draw[line width=0.75] (202,57) -- (208,57);

\draw (205,125) -- (192,115) -- (218,115) -- cycle;

\draw (65,86) node[anchor=north west][inner sep=0.75pt] {$\Id$};

\draw (48,109) node[anchor=north west][inner sep=0.75pt] {$X'$};

\draw (49,59) node[anchor=north west][inner sep=0.75pt] {$Y'$};

\draw (115,86) node[anchor=north west][inner sep=0.75pt] {$=$};

\draw (199,83) node[anchor=north west][inner sep=0.75pt] {$f$};

\draw (200,115) node[anchor=north west][inner sep=0.75pt] {$_x$};

\draw (184,141) node[anchor=north west][inner sep=0.75pt] {$X'$};

\draw (184,21) node[anchor=north west][inner sep=0.75pt] {$Y'$};

\end{tikzpicture}

==> diagrams/f_reset.tikz <==
\tikzset{every picture/.style={line width=0.75pt}}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw[line width=0.75] (20,50) -- (20,75);

\draw[line width=0.75] (20,104) -- (20,129);

\draw[line width=0.75] (120,100) -- (120,129);

\draw[line width=0.75] (120,51) -- (120,80);

\draw[line width=0.75] (111,100) -- (129,100);

\draw[line width=0.75] (114,97) -- (126,97);

\draw[line width=0.75] (117,95) -- (123,95);

\draw (120,91) -- (110,80) -- (130,80) -- cycle;

\draw[line width=0.75] (105,75) -- (135,75) -- (135,104) -- (105,104) -- cycle;

\draw[line width=0.75] (5,75) -- (35,75) -- (35,104) -- (5,104) -- cycle;

\draw[line width=0.75] (210,50) -- (210,75);

\draw[line width=0.75] (210,104) -- (210,129);

\draw[line width=0.75] (195,75) -- (225,75) -- (225,104) -- (195,104) -- cycle;

\draw (97,40) .. controls (92,40) and (90,42) .. (90,47) -- (90,80) .. controls (90,87) and (87,90) .. (83,90) .. controls (87,90) and (90,93) .. (90,100) -- (90,133) .. controls (90,138) and (92,140) .. (97,140);

\draw (234,140) .. controls (238,140) and (241,138) .. (241,133) -- (241,100) .. controls (241,93) and (243,90) .. (247,90) .. controls (243,90) and (240,87) .. (240,80) -- (240,47) .. controls (240,42) and (238,40) .. (233,40);

\draw (6,82) node[anchor=north west][inner sep=0.75pt] {$f_{\mathrm{free}}$};

\draw (0,112) node[anchor=north west][inner sep=0.75pt] {$X$};

\draw (0,55) node[anchor=north west][inner sep=0.75pt] {$\mathit{Y}$};

\draw (45,82) node[anchor=north west][inner sep=0.75pt] {$\in$};

\draw (116,80) node[anchor=north west][inner sep=0.75pt] {$_{y}$};

\draw (101,112) node[anchor=north west][inner sep=0.75pt] {$X$};

\draw (101,54) node[anchor=north west][inner sep=0.75pt] {$\mathit{Y}$};

\draw (157,84) node[anchor=north west][inner sep=0.75pt] {$=:$};

\draw (201,83) node[anchor=north west][inner sep=0.75pt] {$\mathtt{R_y}$};

\draw (188,112) node[anchor=north west][inner sep=0.75pt] {$X$};

\draw (189,55) node[anchor=north west][inner sep=0.75pt] {$\mathit{Y}$};

\draw (250,130) node[anchor=north west][inner sep=0.75pt] {$y\in Y$};

\end{tikzpicture}

==> diagrams/f_sequential.tikz <==
\tikzset{every picture/.style={line width=0.75pt}}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw[line width=0.75] (84,39) -- (84,64);

\draw[line width=0.75] (57,64) rectangle (110,93);

\draw[line width=0.75] (84,93) -- (84,118);

\draw[line width=0.75] (215,39) -- (215,64);

\draw[line width=0.75] (215,93) -- (215,118);

\draw[line width=0.75] (166,64) rectangle (265,93);



\draw (127,78) node[anchor=north west][inner sep=0.75pt] {$=$};

\draw (63,100) node[anchor=north west][inner sep=0.75pt] {$X'$};

\draw (63,44) node[anchor=north west][inner sep=0.75pt] {$Y'$};



\draw (60,70) node[anchor=north west][inner sep=0.75pt] {$\tau_{\mathrm{free}}(f)$};


\draw (169,71) node[anchor=north west][inner sep=0.75pt] {$f_{\mathrm{post}} \circ f \circ f_{\mathrm{pre}}$};

\draw (195,100) node[anchor=north west][inner sep=0.75pt] {$X'$};

\draw (195,44) node[anchor=north west][inner sep=0.75pt] {$Y'$};


\end{tikzpicture}

==> diagrams/f_trans.tikz <==
\tikzset{every picture/.style={line width=0.75pt}}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw[line width=0.75] (55,80) -- (85,80) -- (85,101) -- (55,101) -- cycle;

\draw[line width=0.75] (70,51) -- (70,80);

\draw[line width=0.75] (70,101) -- (70,130);

\draw[line width=0.75] (190,80) -- (220,80) -- (220,100) -- (190,100) -- cycle;

\draw[line width=0.75] (205,60) -- (205,80);

\draw[line width=0.75] (205,100) -- (205,120);

\draw[line width=0.75] (205,135) -- (205,159);

\draw[line width=0.75] (205,21) -- (205,45);

\draw[color={rgb, 255:red, 155; green, 155; blue, 155},draw opacity=1,fill={rgb, 255:red, 155; green, 155; blue, 155},fill opacity=1] (226,60) -- (226,120) -- (184,120) -- (184,60) -- (226,60) -- cycle (166,46) -- (166,135) -- (243,135) -- (243,46) -- (166,46) -- cycle;

\draw (65,86) node[anchor=north west][inner sep=0.75pt] {$g$};

\draw (48,109) node[anchor=north west][inner sep=0.75pt] {$X'$};

\draw (49,59) node[anchor=north west][inner sep=0.75pt] {$\mathit{Y}'$};

\draw (115,86) node[anchor=north west][inner sep=0.75pt] {$=$};

\draw (199,83) node[anchor=north west][inner sep=0.75pt] {$f$};

\draw (188,103) node[anchor=north west][inner sep=0.75pt] {$X$};

\draw (188,62) node[anchor=north west][inner sep=0.75pt] {$\mathit{Y}$};

\draw (184,141) node[anchor=north west][inner sep=0.75pt] {$X'$};

\draw (184,21) node[anchor=north west][inner sep=0.75pt] {$\mathit{Y}'$};

\draw (230,120) node[anchor=north west][inner sep=0.75pt] {$\tau$};

\end{tikzpicture}


==> diagrams/inclusion_map.tikz <==
\tikzset{every picture/.style={line width=0.75pt}}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw[fill={rgb, 255:red, 0; green, 0; blue, 0},fill opacity=1] (40,35) .. controls (40,32.21) and (42.21,30) .. (45,30) .. controls (47.79,30) and (50,32.21) .. (50,35) .. controls (50,37.79) and (47.79,40) .. (45,40) .. controls (42.21,40) and (40,37.79) .. (40,35) -- cycle;

\draw[fill={rgb, 255:red, 0; green, 0; blue, 0},fill opacity=1] (40,55) .. controls (40,52.21) and (42.21,50) .. (45,50) .. controls (47.79,50) and (50,52.21) .. (50,55) .. controls (50,57.79) and (47.79,60) .. (45,60) .. controls (42.21,60) and (40,57.79) .. (40,55) -- cycle;

\draw[fill={rgb, 255:red, 0; green, 0; blue, 0},fill opacity=1] (40,75) .. controls (40,72.21) and (42.21,70) .. (45,70) .. controls (47.79,70) and (50,72.21) .. (50,75) .. controls (50,77.79) and (47.79,80) .. (45,80) .. controls (42.21,80) and (40,77.79) .. (40,75) -- cycle;

\draw[fill={rgb, 255:red, 0; green, 0; blue, 0},fill opacity=1] (40,95) .. controls (40,92.21) and (42.21,90) .. (45,90) .. controls (47.79,90) and (50,92.21) .. (50,95) .. controls (50,97.79) and (47.79,100) .. (45,100) .. controls (42.21,100) and (40,97.79) .. (40,95) -- cycle;

\draw[fill={rgb, 255:red, 0; green, 0; blue, 0},fill opacity=1] (150,35) .. controls (150,32.21) and (152.21,30) .. (155,30) .. controls (157.79,30) and (160,32.21) .. (160,35) .. controls (160,37.79) and (157.79,40) .. (155,40) .. controls (152.21,40) and (150,37.79) .. (150,35) -- cycle;

\draw[fill={rgb, 255:red, 0; green, 0; blue, 0},fill opacity=1] (150,55) .. controls (150,52.21) and (152.21,50) .. (155,50) .. controls (157.79,50) and (160,52.21) .. (160,55) .. controls (160,57.79) and (157.79,60) .. (155,60) .. controls (152.21,60) and (150,57.79) .. (150,55) -- cycle;

\draw[color={rgb, 255:red, 65; green, 117; blue, 5},draw opacity=1] (51,35) -- (145,35);
\draw[shift={(147,35)}, rotate = 180] [color={rgb, 255:red, 65; green, 117; blue, 5},draw opacity=1][line width=0.75] (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29);

\draw[color={rgb, 255:red, 65; green, 117; blue, 5},draw opacity=1] (52,55) -- (146,54);
\draw[shift={(148,54)}, rotate = 179.1] [color={rgb, 255:red, 65; green, 117; blue, 5},draw opacity=1][line width=0.75] (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29);

\draw[color={rgb, 255:red, 65; green, 117; blue, 5},draw opacity=1] (54,77) -- (147,62);
\draw[shift={(149,62)}, rotate = 170.95] [color={rgb, 255:red, 65; green, 117; blue, 5},draw opacity=1][line width=0.75] (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29);

\draw[color={rgb, 255:red, 65; green, 117; blue, 5},draw opacity=1] (52,92) -- (146,39);
\draw[shift={(148,38)}, rotate = 150.35] [color={rgb, 255:red, 65; green, 117; blue, 5},draw opacity=1][line width=0.75] (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29);

\draw[color={rgb, 255:red, 144; green, 19; blue, 254},draw opacity=1] (150,41) -- (55,95);
\draw[shift={(53,96)}, rotate = 330.38] [color={rgb, 255:red, 144; green, 19; blue, 254},draw opacity=1][line width=0.75] (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29);

\draw[color={rgb, 255:red, 144; green, 19; blue, 254},draw opacity=1] (148,58) -- (55,73);
\draw[shift={(53,73)}, rotate = 350.56] [color={rgb, 255:red, 144; green, 19; blue, 254},draw opacity=1][line width=0.75] (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29);

\draw[color={rgb, 255:red, 144; green, 19; blue, 254},draw opacity=1] (285,50) -- (252,50);
\draw[shift={(250,50)}, rotate = 0.41] [color={rgb, 255:red, 144; green, 19; blue, 254},draw opacity=1][line width=0.75] (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29);

\draw[color={rgb, 255:red, 65; green, 117; blue, 5},draw opacity=1] (249,80) -- (283,80);
\draw[shift={(285,80)}, rotate = 180.41] [color={rgb, 255:red, 65; green, 117; blue, 5},draw opacity=1][line width=0.75] (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29);

\draw (15,0) node[anchor=north west][inner sep=0.75pt] {$Z_f \equiv \text{Im}(f)$};

\draw (121,2) node[anchor=north west][inner sep=0.75pt] {$Z_g \equiv \text{Im}(g)$};

\draw (293,40) node[anchor=north west][inner sep=0.75pt] {$i: \text{inclusion map}$};

\draw (293,70) node[anchor=north west][inner sep=0.75pt] {$\pi: \text{projection map}$};

\end{tikzpicture}

==> diagrams/prob_over_comb.tikz <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp7534995573220283] 
\draw   (180.73,100.27) -- (240,100.27) -- (240,124.67) -- (180.73,124.67) -- cycle ;
%Straight Lines [id:da12427792796966097] 
\draw    (210.4,69.47) -- (210.4,100.13) ;
%Straight Lines [id:da050447681860030125] 
\draw    (230.4,124.47) -- (230.4,146.67) ;
%Straight Lines [id:da7734925547722199] 
\draw    (190.7,124.17) -- (190.7,179.17) ;
%Straight Lines [id:da49177536606955496] 
\draw    (150,154.8) -- (163.33,154.8) ;
%Shape: Triangle [id:dp5532532402983493] 
\draw   (116.33,154.8) -- (149.33,134.8) -- (149.33,174.8) -- cycle ;
%Shape: Rectangle [id:dp30530800236369515] 
\draw   (180.73,179.27) -- (240,179.27) -- (240,203.67) -- (180.73,203.67) -- cycle ;
%Straight Lines [id:da32713198321552284] 
\draw    (210.4,208.47) -- (210.4,228.4) -- (210.4,230.67) ;
%Straight Lines [id:da06280819375859714] 
\draw    (230.4,157.47) -- (230.4,179.67) ;
%Shape: Right Angle [id:dp16005699262667938] 
\draw  [dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (259.4,214.6) -- (163.8,214.6) -- (163.8,91.4) ;
%Shape: Right Angle [id:dp24397262252576724] 
\draw  [dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (200.2,172.6) -- (259.4,172.6) -- (259.4,214.6) ;
%Shape: Right Angle [id:dp49649835113729734] 
\draw  [dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (163.8,91) -- (260.2,91) -- (260.2,137.4) ;
%Shape: Right Angle [id:dp36552162276252376] 
\draw  [dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (200.2,172.6) -- (200.2,135.57) -- (260.6,135.57) ;

% Text Node
\draw (190.73,69.33) node [anchor=north west][inner sep=0.75pt]    {$Y'$};
% Text Node
\draw (213.07,136) node [anchor=north west][inner sep=0.75pt]    {$Y$};
% Text Node
\draw (128.33,149.8) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{P}_{\tau }$};
% Text Node
\draw (189.73,215.2) node [anchor=north west][inner sep=0.75pt]    {$X'$};
% Text Node
\draw (213.07,157) node [anchor=north west][inner sep=0.75pt]    {$X$};


\end{tikzpicture}

==> diagrams/prob_over_comb_free.tikz <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp7534995573220283] 
\draw   (180.73,100.27) -- (240,100.27) -- (240,124.67) -- (180.73,124.67) -- cycle ;
%Straight Lines [id:da12427792796966097] 
\draw    (210.4,69.47) -- (210.4,100.13) ;
%Straight Lines [id:da050447681860030125] 
\draw    (230.4,124.47) -- (230.4,146.67) ;
%Straight Lines [id:da7734925547722199] 

%Straight Lines [id:da49177536606955496] 
\draw    (150,154.8) -- (163.33,154.8) ;
%Shape: Triangle [id:dp5532532402983493] 
\draw   (116.33,154.8) -- (149.33,134.8) -- (149.33,174.8) -- cycle ;
%Shape: Rectangle [id:dp30530800236369515] 
\draw   (180.73,179.27) -- (240,179.27) -- (240,203.67) -- (180.73,203.67) -- cycle ;
%Straight Lines [id:da32713198321552284] 
\draw    (210.4,208.47) -- (210.4,228.4) -- (210.4,230.67) ;
%Straight Lines [id:da06280819375859714] 
\draw    (230.4,157.47) -- (230.4,179.67) ;
%Shape: Right Angle [id:dp16005699262667938] 
\draw  [dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (259.4,214.6) -- (163.8,214.6) -- (163.8,91.4) ;
%Shape: Right Angle [id:dp24397262252576724] 
\draw  [dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (200.2,172.6) -- (259.4,172.6) -- (259.4,214.6) ;
%Shape: Right Angle [id:dp49649835113729734] 
\draw  [dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (163.8,91) -- (260.2,91) -- (260.2,137.4) ;
%Shape: Right Angle [id:dp36552162276252376] 
\draw  [dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (200.2,172.6) -- (200.2,135.57) -- (260.6,135.57) ;

% Text Node
\draw (190.73,69.33) node [anchor=north west][inner sep=0.75pt]    {$Y'$};
% Text Node
\draw (213.07,136) node [anchor=north west][inner sep=0.75pt]    {$Y$};
% Text Node
\draw (128.33,149.8) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{P}_{\tau }$};
% Text Node
\draw (189.73,215.2) node [anchor=north west][inner sep=0.75pt]    {$X'$};
% Text Node
\draw (213.07,157) node [anchor=north west][inner sep=0.75pt]    {$X$};


\end{tikzpicture}

==> diagrams/prob_over_functions.tikz <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp8087110987371618] 
\draw   (140.73,73.6) -- (200,73.6) -- (200,98) -- (140.73,98) -- cycle ;
%Straight Lines [id:da8668006163038076] 
\draw    (170.4,55.8) -- (170.4,73.47) ;
%Straight Lines [id:da3594527611931271] 
\draw    (190.4,97.8) -- (190.4,125) ;
%Straight Lines [id:da623256101473625] 
\draw    (159.7,97.5) -- (159.7,152.5) ;
%Shape: Triangle [id:dp6394644308444016] 
\draw   (159.5,164.67) -- (148,152.33) -- (171,152.33) -- cycle ;
%Straight Lines [id:da719438093530596] 
\draw    (141,159.33) -- (154.33,159.33) ;
%Shape: Triangle [id:dp6634700005020244] 
\draw   (107.33,159.33) -- (140.33,139.33) -- (140.33,179.33) -- cycle ;
%Shape: Rectangle [id:dp9204432280510678] 
\draw   (154,91) -- (165.33,91) -- (165.33,97.67) -- (154,97.67) -- cycle ;

% Text Node
\draw (154.73,55.67) node [anchor=north west][inner sep=0.75pt]    {$Y$};
% Text Node
\draw (174.07,105.33) node [anchor=north west][inner sep=0.75pt]    {$X$};
% Text Node
\draw (145.33,105.33) node [anchor=north west][inner sep=0.75pt]    {$\Lambda $};
% Text Node
\draw (119.33,154.33) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{P}_{\Lambda }$};


\end{tikzpicture}

==> diagrams/proof1.tikz <==
\tikzset{every picture/.style={line width=0.75pt}}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw[line width=0.75] (70,50) -- (70,75);

\draw[line width=0.75] (70,105) -- (70,130);

\draw[line width=0.75] (55,75) rectangle (85,105);

\draw[line width=0.75] (188,60) -- (188,76);

\draw[line width=0.75] (188,106) -- (188,120);

\draw[line width=0.75] (188,141) -- (188,165);

\draw[line width=0.75] (188,19) -- (188,41);

\draw (172,41) rectangle (206,60);

\draw (172,120) rectangle (206,141);

\draw (224,70) -- (224,155);

\draw (224,70) .. controls (224,61) and (201,71) .. (202,60);

\draw (197,141) .. controls (197,150) and (224,135) .. (224,145);

\draw (224,171) -- (209,155) -- (238,155) -- cycle;

\draw[line width=0.75] (174,76) rectangle (204,106);

\draw[line width=0.75] (339,60) -- (339,76);

\draw[line width=0.75] (339,106) -- (339,120);

\draw[line width=0.75] (339,141) -- (339,165);

\draw (323,120) rectangle (357,141);

\draw[line width=0.75] (325,76) rectangle (355,106);

\draw[line width=0.75] (339,19) -- (339,41);

\draw (323,41) rectangle (357,60);

\draw (58,82) node[anchor=north west][inner sep=0.75pt] {$[f_2]$};

\draw (48,111) node[anchor=north west][inner sep=0.75pt] {$X'$};

\draw (49,55) node[anchor=north west][inner sep=0.75pt] {$Y'$};

\draw (120,90) node[anchor=north west][inner sep=0.75pt] {$=$};

\draw (170,107) node[anchor=north west][inner sep=0.75pt] {$X$};

\draw (170,61) node[anchor=north west][inner sep=0.75pt] {$Y$};

\draw (166,150) node[anchor=north west][inner sep=0.75pt] {$X'$};

\draw (166,20) node[anchor=north west][inner sep=0.75pt] {$Y'$};

\draw (220,156) node[anchor=north west][inner sep=0.75pt] {${}_i$};

\draw (177,82) node[anchor=north west][inner sep=0.75pt] {$[f_1]$};

\draw (243,90) node[anchor=north west][inner sep=0.75pt] {$=$};

\draw (320,107) node[anchor=north west][inner sep=0.75pt] {$X$};

\draw (320,61) node[anchor=north west][inner sep=0.75pt] {$Y$};

\draw (317,150) node[anchor=north west][inner sep=0.75pt] {$X'$};

\draw (317,20) node[anchor=north west][inner sep=0.75pt] {$Y'$};

\draw (328,82) node[anchor=north west][inner sep=0.75pt] {$[f_1]$};

\draw (328,122) node[anchor=north west][inner sep=0.75pt] {$[g_i]$};

\draw (328,41) node[anchor=north west][inner sep=0.75pt] {$[h_i]$};

\draw (266,85) node[anchor=north west][inner sep=0.75pt] {$\sum_i p(i)$};

\draw (179,127) node[anchor=north west][inner sep=0.75pt] {$\displaystyle_{\text{pre}}$};

\draw (176,45) node[anchor=north west][inner sep=0.75pt] {$\displaystyle_{\text{post}}$};

\end{tikzpicture}

==> diagrams/proof1_.tikz <==
\tikzset{every picture/.style={line width=0.75pt}}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw[line width=0.75] (70,50) -- (70,75);

\draw[line width=0.75] (70,105) -- (70,130);

\draw[line width=0.75] (55,75) rectangle (85,105);

\draw[line width=0.75] (188,60) -- (188,76);

\draw[line width=0.75] (188,106) -- (188,120);

\draw[line width=0.75] (188,141) -- (188,165);

\draw[line width=0.75] (188,19) -- (188,41);

\draw (172,41) rectangle (206,60);

\draw (172,120) rectangle (206,141);

\draw (224,70) -- (224,155);

\draw (224,70) .. controls (224,61) and (201,71) .. (202,60);

\draw (197,141) .. controls (197,150) and (224,135) .. (224,145);

\draw (224,171) -- (209,155) -- (238,155) -- cycle;

\draw[line width=0.75] (174,76) rectangle (204,106);

\draw[line width=0.75] (339,60) -- (339,76);

\draw[line width=0.75] (339,106) -- (339,120);

\draw[line width=0.75] (339,141) -- (339,165);

\draw (323,120) rectangle (357,141);

\draw[line width=0.75] (325,76) rectangle (355,106);

\draw[line width=0.75] (339,19) -- (339,41);

\draw (323,41) rectangle (357,60);

\draw (58,82) node[anchor=north west][inner sep=0.75pt] {$[f_2]$};

\draw (48,111) node[anchor=north west][inner sep=0.75pt] {$X'$};

\draw (49,55) node[anchor=north west][inner sep=0.75pt] {$Y'$};

\draw (120,90) node[anchor=north west][inner sep=0.75pt] {$=$};

\draw (170,107) node[anchor=north west][inner sep=0.75pt] {$X$};

\draw (170,61) node[anchor=north west][inner sep=0.75pt] {$Y$};

\draw (166,150) node[anchor=north west][inner sep=0.75pt] {$X'$};

\draw (166,20) node[anchor=north west][inner sep=0.75pt] {$Y'$};

\draw (216,156) node[anchor=north west][inner sep=0.75pt] {${}_{p_{\Lambda}}$};

\draw (209,130) node[anchor=north west][inner sep=0.75pt] {${}_{\Lambda}$};

\draw (209,52) node[anchor=north west][inner sep=0.75pt] {${}_{\Lambda}$};

\draw (177,82) node[anchor=north west][inner sep=0.75pt] {$[f_1]$};

\draw (243,90) node[anchor=north west][inner sep=0.75pt] {$=$};

\draw (320,107) node[anchor=north west][inner sep=0.75pt] {$X$};

\draw (320,61) node[anchor=north west][inner sep=0.75pt] {$Y$};

\draw (317,150) node[anchor=north west][inner sep=0.75pt] {$X'$};

\draw (317,20) node[anchor=north west][inner sep=0.75pt] {$Y'$};

\draw (328,82) node[anchor=north west][inner sep=0.75pt] {$[f_1]$};

\draw (328,122) node[anchor=north west][inner sep=0.75pt] {$[g_i]$};

\draw (328,41) node[anchor=north west][inner sep=0.75pt] {$[h_i]$};

\draw (266,85) node[anchor=north west][inner sep=0.75pt] {$\sum_i p(i)$};

\draw (179,127) node[anchor=north west][inner sep=0.75pt] {$\displaystyle_{\text{pre}}$};

\draw (176,45) node[anchor=north west][inner sep=0.75pt] {$\displaystyle_{\text{post}}$};

\end{tikzpicture}

==> diagrams/proof2.tikz <==
\tikzset{every picture/.style={line width=0.75pt}}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw[line width=0.75] (94,48) -- (94,64);

\draw[line width=0.75] (94,129) -- (94,153);

\draw (77,110) rectangle (112,129);

\draw[line width=0.75] (79,64) rectangle (110,93);

\draw (77,28) rectangle (112,48);

\draw[line width=0.75] (94,12) -- (94,28);

\draw[line width=0.75] (94,93) -- (94,110);

\draw[line width=0.75] (181,39) -- (181,64);

\draw[line width=0.75] (181,93) -- (181,118);

\draw[line width=0.75] (166,64) rectangle (197,93);

\draw[line width=0.75] (371,93) -- (371,109);

\draw[line width=0.75] (458,39) -- (458,64);

\draw[line width=0.75] (458,93) -- (458,118);

\draw[line width=0.75] (443,64) rectangle (473,93);

\draw (354,109) rectangle (389,129);

\draw[line width=0.75] (356,63) rectangle (387,92);

\draw (354,27) rectangle (388,47);

\draw[line width=0.75] (372,130) -- (372,152);

\draw[line width=0.75] (371,12) -- (371,27);

\draw[line width=0.75] (371,47) -- (371,63);

\draw (127,78) node[anchor=north west][inner sep=0.75pt] {$=$};

\draw (79,95) node[anchor=north west][inner sep=0.75pt] {$X$};

\draw (79,49) node[anchor=north west][inner sep=0.75pt] {$Y$};

\draw (75,134) node[anchor=north west][inner sep=0.75pt] {$X'$};

\draw (75,8) node[anchor=north west][inner sep=0.75pt] {$Y'$};

\draw (83,70) node[anchor=north west][inner sep=0.75pt] {$[f_1]$};

\draw (83,112) node[anchor=north west][inner sep=0.75pt] {$[g_i]$};

\draw (83,29) node[anchor=north west][inner sep=0.75pt] {$[h_i]$};

\draw (20,70) node[anchor=north west][inner sep=0.75pt] {$\sum_i p(i)$};

\draw (169,71) node[anchor=north west][inner sep=0.75pt] {$[f_2]$};

\draw (159,100) node[anchor=north west][inner sep=0.75pt] {$X'$};

\draw (160,44) node[anchor=north west][inner sep=0.75pt] {$Y'$};

\draw (240,78) node[anchor=north west][inner sep=0.75pt] {$\iff$};

\draw (404,78) node[anchor=north west][inner sep=0.75pt] {$=$};

\draw (356,95) node[anchor=north west][inner sep=0.75pt] {$X$};

\draw (356,48) node[anchor=north west][inner sep=0.75pt] {$Y$};

\draw (351,134) node[anchor=north west][inner sep=0.75pt] {$X'$};

\draw (352,8) node[anchor=north west][inner sep=0.75pt] {$Y'$};

\draw (359,70) node[anchor=north west][inner sep=0.75pt] {$[f_1]$};

\draw (359,112) node[anchor=north west][inner sep=0.75pt] {$[g_i]$};

\draw (359,29) node[anchor=north west][inner sep=0.75pt] {$[h_i]$};

\draw (312,70) node[anchor=north west][inner sep=0.75pt] {$\forall i$};

\draw (446,70) node[anchor=north west][inner sep=0.75pt] {$[f_2]$};

\draw (436,100) node[anchor=north west][inner sep=0.75pt] {$X'$};

\draw (436,43) node[anchor=north west][inner sep=0.75pt] {$Y'$};

\end{tikzpicture}

==> diagrams/proof3.tikz <==
\tikzset{every picture/.style={line width=0.75pt}}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw[line width=0.75] (94,48) -- (94,64);

\draw[line width=0.75] (94,129) -- (94,153);

\draw (77,110) rectangle (112,129);

\draw[line width=0.75] (79,64) rectangle (110,93);

\draw (77,28) rectangle (112,48);

\draw[line width=0.75] (94,12) -- (94,28);

\draw[line width=0.75] (94,93) -- (94,110);

\draw[line width=0.75] (181,39) -- (181,64);

\draw[line width=0.75] (181,93) -- (181,118);

\draw[line width=0.75] (166,64) rectangle (197,93);

\draw[line width=0.75] (371,93) -- (371,109);

\draw[line width=0.75] (458,39) -- (458,64);

\draw[line width=0.75] (458,93) -- (458,118);

\draw[line width=0.75] (443,64) rectangle (473,93);

\draw (354,109) rectangle (389,129);

\draw[line width=0.75] (356,63) rectangle (387,92);

\draw (354,27) rectangle (388,47);

\draw[line width=0.75] (372,130) -- (372,152);

\draw[line width=0.75] (371,12) -- (371,27);

\draw[line width=0.75] (371,47) -- (371,63);

\draw (127,78) node[anchor=north west][inner sep=0.75pt] {$=$};

\draw (79,95) node[anchor=north west][inner sep=0.75pt] {$X$};

\draw (79,49) node[anchor=north west][inner sep=0.75pt] {$Y$};

\draw (75,134) node[anchor=north west][inner sep=0.75pt] {$X'$};

\draw (75,8) node[anchor=north west][inner sep=0.75pt] {$Y'$};

\draw (83,70) node[anchor=north west][inner sep=0.75pt] {$[f_1]$};

\draw (83,112) node[anchor=north west][inner sep=0.75pt] {$[g_i]$};

\draw (83,29) node[anchor=north west][inner sep=0.75pt] {$[h_i]$};

\draw (20,70) node[anchor=north west][inner sep=0.75pt] {$\forall i$};

\draw (169,71) node[anchor=north west][inner sep=0.75pt] {$[f_2]$};

\draw (159,100) node[anchor=north west][inner sep=0.75pt] {$X'$};

\draw (160,44) node[anchor=north west][inner sep=0.75pt] {$Y'$};

\draw (240,78) node[anchor=north west][inner sep=0.75pt] {$\iff$};

\draw (404,78) node[anchor=north west][inner sep=0.75pt] {$=$};

\draw (356,95) node[anchor=north west][inner sep=0.75pt] {$X$};

\draw (356,48) node[anchor=north west][inner sep=0.75pt] {$Y$};

\draw (351,134) node[anchor=north west][inner sep=0.75pt] {$X'$};

\draw (352,8) node[anchor=north west][inner sep=0.75pt] {$Y'$};

\draw (361,70) node[anchor=north west][inner sep=0.75pt] {$f_1$};

\draw (361,114) node[anchor=north west][inner sep=0.75pt] {$g_i$};

\draw (361,30) node[anchor=north west][inner sep=0.75pt] {$h_i$};

\draw (312,70) node[anchor=north west][inner sep=0.75pt] {$\forall i$};

\draw (448,70) node[anchor=north west][inner sep=0.75pt] {$f_2$};

\draw (436,100) node[anchor=north west][inner sep=0.75pt] {$X'$};

\draw (436,43) node[anchor=north west][inner sep=0.75pt] {$Y'$};

\end{tikzpicture}

==> diagrams/proof3_.tikz <==
\tikzset{every picture/.style={line width=0.75pt}}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

% --- left-hand side ---

\draw[line width=0.75] (94,48) -- (94,64);
\draw[line width=0.75] (94,129) -- (94,153);

\draw (77,110) rectangle (112,129);
\draw[line width=0.75] (79,64) rectangle (110,93);
\draw (77,28) rectangle (112,48);

\draw[line width=0.75] (94,12) -- (94,28);
\draw[line width=0.75] (94,93) -- (94,110);

\draw[line width=0.75] (181,39) -- (181,64);
\draw[line width=0.75] (181,93) -- (181,118);
\draw[line width=0.75] (166,64) rectangle (197,93);

% --- third picture (right stack) ---

\draw[line width=0.75] (371,93) -- (371,120);      % middle to g
\draw (354,120) rectangle (389,140);               % g box (down)
\draw[line width=0.75] (360,63) rectangle (383,92);% middle box
\draw (354,20) rectangle (388,40);                 % h box (up)

\draw[line width=0.75] (372,140) -- (372,165);     % g to X'
\draw[line width=0.75] (371,0) -- (371,20);       % Y' to h
\draw[line width=0.75] (371,40) -- (371,63);       % h to middle

% middle triangle [f1]
\draw[line width=0.75] (350,80) -- (360,80);
\draw[line width=0.75] (310,80) -- (350,55) -- (350,105) -- cycle;
\draw (322,73) node[anchor=north west,inner sep=0.75pt] {$[f_1]$};

% bigger upper triangle [h], still not touching middle triangle
\draw[line width=0.75] (344,30) -- (354,30);              % to h-box
\draw[line width=0.75] (320,30) -- (344,10) -- (344,50) -- cycle;
\draw (326,23) node[anchor=north west,inner sep=0.75pt] {$[h]$};

% bigger lower triangle [g], still not touching middle triangle
\draw[line width=0.75] (344,130) -- (354,130);            % to g-box
\draw[line width=0.75] (320,130) -- (344,110) -- (344,150) -- cycle;
\draw (326,123) node[anchor=north west,inner sep=0.75pt] {$[g]$};

% triangle [f2] on the right
\draw [line width=0.75] (447,80) -- (457,80);
\draw [line width=0.75] (407,80) -- (447,55) -- (447,105) -- cycle;
\draw (420,73) node[anchor=north west,inner sep=0.75pt] {$[f_2]$};

\draw[line width=0.75] (468,39) -- (468,64);
\draw[line width=0.75] (468,93) -- (468,118);
\draw[line width=0.75] (457,63) rectangle (479,92);

\draw (390,78) node[anchor=north west,inner sep=0.75pt] {$=$};
\draw (446,100) node[anchor=north west,inner sep=0.75pt] {$X'$};
\draw (446,43)  node[anchor=north west,inner sep=0.75pt] {$Y'$};

% --- labels and left/middle pictures ---

\draw (127,78) node[anchor=north west,inner sep=0.75pt] {$=$};

\draw (79,95) node[anchor=north west,inner sep=0.75pt] {$X$};
\draw (79,49) node[anchor=north west,inner sep=0.75pt] {$Y$};
\draw (75,134) node[anchor=north west,inner sep=0.75pt] {$X'$};
\draw (75,8)  node[anchor=north west,inner sep=0.75pt] {$Y'$};

\draw (85,70)  node[anchor=north west,inner sep=0.75pt] {$f_1$};
\draw (87,114) node[anchor=north west,inner sep=0.75pt] {$g$};
\draw (87,30)  node[anchor=north west,inner sep=0.75pt] {$h$};

\draw (171,71) node[anchor=north west,inner sep=0.75pt] {$f_2$};
\draw (159,100) node[anchor=north west,inner sep=0.75pt] {$X'$};
\draw (160,44)  node[anchor=north west,inner sep=0.75pt] {$Y'$};

\draw (240,78) node[anchor=north west,inner sep=0.75pt] {$\iff$};

\draw (356,95)  node[anchor=north west,inner sep=0.75pt] {$X$};
\draw (356,48)  node[anchor=north west,inner sep=0.75pt] {$Y$};
\draw (351,145) node[anchor=north west,inner sep=0.75pt] {$X'$};
\draw (352,4)   node[anchor=north west,inner sep=0.75pt] {$Y'$};


\end{tikzpicture}

==> diagrams/proof_example.tikz <==
\tikzset{every picture/.style={line width=0.75pt}}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw[line width=0.75] (94,48) -- (94,64);

\draw[line width=0.75] (94,131) -- (94,153);

\draw (55,110) rectangle (135,131);

\draw[line width=0.75] (79,64) rectangle (110,93);

\draw (77,28) rectangle (112,48);

\draw[line width=0.75] (94,12) -- (94,28);

\draw[line width=0.75] (94,93) -- (94,110);

\draw[line width=0.75] (181,39) -- (181,64);

\draw[line width=0.75] (181,93) -- (181,118);

\draw[line width=0.75] (166,64) rectangle (197,93);



\draw (127,78) node[anchor=north west][inner sep=0.75pt] {$=$};

\draw (77,95) node[anchor=north west][inner sep=0.75pt] {$X$};

\draw (77,49) node[anchor=north west][inner sep=0.75pt] {$Y$};

\draw (73,134) node[anchor=north west][inner sep=0.75pt] {$X'$};

\draw (73,8) node[anchor=north west][inner sep=0.75pt] {$Y'$};

\draw (85,70) node[anchor=north west][inner sep=0.75pt] {$[f]$};

\draw (56,110) node[anchor=north west][inner sep=0.75pt] {$\frac{1}{2}[\Id]+\frac{1}{2}[\Rone]$};

\draw (82,29) node[anchor=north west][inner sep=0.75pt] {$[\Rzero]$};



\draw (169,71) node[anchor=north west][inner sep=0.75pt] {$[\Rzero]$};

\draw (159,100) node[anchor=north west][inner sep=0.75pt] {$X'$};

\draw (160,44) node[anchor=north west][inner sep=0.75pt] {$Y'$};


\end{tikzpicture}

==> diagrams/protocol.tikz <==
\tikzset{every picture/.style={line width=0.75pt}}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw[line width=0.75] (56,133) rectangle (85,153);

\draw[line width=0.75] (70,71) -- (70,91);

\draw[line width=0.75] (57,92) rectangle (87,112);

\draw[line width=0.75] (71,112) -- (71,133);

\draw[line width=0.75] (58,51) rectangle (88,71);

\draw[line width=0.75] (71,30) -- (71,51);

\draw[color={rgb, 255:red, 144; green, 19; blue, 254},draw opacity=1,fill={rgb, 255:red, 255; green, 255; blue, 255},fill opacity=1,line width=0.75] (56,174) rectangle (85,194);


\draw[color={rgb, 255:red, 144; green, 19; blue, 254},draw opacity=1,fill={rgb, 255:red, 255; green, 255; blue, 255},fill opacity=1,line width=0.75] (71,153) -- (71,174);

\draw[line width=0.75] (56,215) rectangle (85,235);

\draw[color={rgb, 255:red, 144; green, 19; blue, 254},draw opacity=1,fill={rgb, 255:red, 255; green, 255; blue, 255},fill opacity=1,line width=0.75] (71,194) -- (71,215);

\draw[line width=0.75] (56,256) rectangle (85,277);

\draw[line width=0.75] (70,235) -- (70,256);

\draw[line width=0.75] (56,297) rectangle (85,318);

\draw[line width=0.75] (70,277) -- (70,297);

\draw[line width=0.75] (70,318) -- (70,338);

\draw[line width=0.75] (165,113) rectangle (194,133);

\draw[line width=0.75] (166,72) rectangle (196,92);

\draw[line width=0.75] (167,31) rectangle (197,52);

\draw[line width=0.75] (180,10) -- (180,31);

\draw[line width=0.75] (165,154) rectangle (194,174);

\draw[line width=0.75] (165,195) rectangle (194,216);

\draw[line width=0.75] (180,174) -- (180,195);

\draw[line width=0.75] (165,236) rectangle (194,257);

\draw[line width=0.75] (165,278) rectangle (194,298);

\draw[line width=0.75] (179,298) -- (179,319);

\draw[line width=0.75] (181,52) -- (181,72);

\draw[line width=0.75] (181,92) -- (181,113);

\draw[line width=0.75] (180,133) -- (180,154);

\draw[line width=0.75] (180,216) -- (180,236);

\draw[line width=0.75] (180,257) -- (180,278);

\draw[line width=0.75] (165,319) rectangle (195,340);

\draw[line width=0.75] (180,340) -- (180,360);

\draw (206,261) .. controls (210,261) and (213,258) .. (213,254) -- (213,196) .. controls (213,189) and (215,185) .. (220,185) .. controls (215,185) and (213,182) .. (213,176) -- (213,118) .. controls (213,113) and (211,111) .. (206,111);

\draw[line width=0.75] (330,159) rectangle (360,180);

\draw[line width=0.75] (331,119) rectangle (361,139);

\draw[line width=0.75] (344,98) -- (344,119);

\draw[line width=0.75] (331,200) rectangle (360,221);

\draw[line width=0.75] (331,242) rectangle (361,262);

\draw[line width=0.75] (346,139) -- (346,159);

\draw[line width=0.75] (345,180) -- (345,200);

\draw[line width=0.75] (346,221) -- (346,242);

\draw[line width=0.75] (346,262) -- (346,283);

\draw (370,221) .. controls (375,221) and (377,218) .. (377,213) -- (377,200) .. controls (377,194) and (380,190) .. (384,190) .. controls (380,190) and (377,187) .. (377,180) -- (377,167) .. controls (377,162) and (375,160) .. (370,160);

\draw
[color={rgb, 255:red, 144; green, 19; blue, 254},opacity=1] 
(492,175) rectangle (522,195);

\draw
[color={rgb, 255:red, 144; green, 19; blue, 254},opacity=1] 
(507,195) -- (507,216);

\draw
[color={rgb, 255:red, 144; green, 19; blue, 254},opacity=1] 
(507,154) -- (507,175);

\draw (60,132) node[anchor=north west][inner sep=0.75pt] {$f_i^{-1}$};

\draw (49,199) node[anchor=north west][inner sep=0.75pt] %[color={rgb, 255:red, 65; green, 117; blue, 5},opacity=1] 
{$X$};

\draw (50,33) node[anchor=north west][inner sep=0.75pt] {$Y'$};

\draw (112,179) node[anchor=north west][inner sep=0.75pt] {$=$};

\draw (67,99) node[anchor=north west][inner sep=0.75pt] {$\pi$};

\draw (67,57) node[anchor=north west][inner sep=0.75pt] {$g_i$};

\draw (64,177) node[anchor=north west][inner sep=0.75pt] [color={rgb, 255:red, 144; green, 19; blue, 254},opacity=1] 
{$f$};

\draw (59,216) node[anchor=north west][inner sep=0.75pt] {$f_s^{-1}$};

\draw (66,260) node[anchor=north west][inner sep=0.75pt] {$i$};

\draw (64,303) node[anchor=north west][inner sep=0.75pt] {$g_s$};

\draw (30,74) node[anchor=north west][inner sep=0.75pt] {$\Imm(g)$};

\draw (30,115) node[anchor=north west][inner sep=0.75pt] {$\Imm(f)$};

\draw (49,157) node[anchor=north west][inner sep=0.75pt] %[color={rgb, 255:red, 65; green, 117; blue, 5},opacity=1] 
{$Y$};

\draw (30,239) node[anchor=north west][inner sep=0.75pt] {$\Imm(f)$};

\draw (30,280) node[anchor=north west][inner sep=0.75pt] {$\Imm(g)$};

\draw (49,324) node[anchor=north west][inner sep=0.75pt] {$X'$};

\draw (159,13) node[anchor=north west][inner sep=0.75pt] {$Y'$};

\draw (175,78) node[anchor=north west][inner sep=0.75pt] {$\pi$};

\draw (173,158) node[anchor=north west][inner sep=0.75pt] {$f_i$};

\draw (173,199) node[anchor=north west][inner sep=0.75pt] {$f_s$};

\draw (174,281) node[anchor=north west][inner sep=0.75pt] {$i$};

\draw (140,54) node[anchor=north west][inner sep=0.75pt] {$\Imm(g)$};

\draw (140,95) node[anchor=north west][inner sep=0.75pt] {$\Imm(f)$};

\draw (158,138) node[anchor=north west][inner sep=0.75pt] {$Y$};

\draw (158,220) node[anchor=north west][inner sep=0.75pt] {$X$};

\draw (140,301) node[anchor=north west][inner sep=0.75pt] {$\Imm(g)$};

\draw (159,345) node[anchor=north west][inner sep=0.75pt] {$X'$};

\draw (175,326) node[anchor=north west][inner sep=0.75pt] {$g_s$};

\draw (170,237) node[anchor=north west][inner sep=0.75pt] {$f_s^{-1}$};

\draw (169,113) node[anchor=north west][inner sep=0.75pt] {$f_i^{-1}$};

\draw (176,38) node[anchor=north west][inner sep=0.75pt] {$g_i$};

\draw (140,178) node[anchor=north west][inner sep=0.75pt] {$\Imm(f)$};

\draw (140,260) node[anchor=north west][inner sep=0.75pt] {$\Imm(f)$};

\draw (229,178) node[anchor=north west][inner sep=0.75pt] {$\Id$};

\draw (272,179) node[anchor=north west][inner sep=0.75pt] {$=$};

\draw (323,101) node[anchor=north west][inner sep=0.75pt] {$Y'$};

\draw (339,165) node[anchor=north west][inner sep=0.75pt] {$\pi$};

\draw (340,204) node[anchor=north west][inner sep=0.75pt] {$i$};

\draw (305,141) node[anchor=north west][inner sep=0.75pt] {$\Imm(g)$};

\draw (305,183) node[anchor=north west][inner sep=0.75pt] {$\Imm(f)$};

\draw (305,224) node[anchor=north west][inner sep=0.75pt] {$\Imm(g)$};

\draw (325,267) node[anchor=north west][inner sep=0.75pt] {$X'$};

\draw (341,248) node[anchor=north west][inner sep=0.75pt] {$g_s$};

\draw (340,125) node[anchor=north west][inner sep=0.75pt] {$g_i$};

\draw (393,181) node[anchor=north west][inner sep=0.75pt] {$\Id$};

\draw (434,179) node[anchor=north west][inner sep=0.75pt] {$=$};

\draw (487,154) node[anchor=north west][inner sep=0.75pt] %[color={rgb, 255:red, 144; green, 19; blue, 254},opacity=1] 
{$Y'$};

\draw (485,201) node[anchor=north west][inner sep=0.75pt] %[color={rgb, 255:red, 144; green, 19; blue, 254},opacity=1] 
{$X'$};

\draw (502,182) node[anchor=north west][inner sep=0.75pt][color={rgb, 255:red, 144; green, 19; blue, 254},opacity=1] 
{$g$};

\end{tikzpicture}


==> diagrams/sanity_check.tikz <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da17075121753441513] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (267.2,131.07) -- (267.2,142.27) ;
%Straight Lines [id:da0021146920433648964] 
\draw    (256.47,128.27) -- (277.47,128.27) ;
%Straight Lines [id:da8573696236229433] 
\draw    (259.47,126.27) -- (274.13,126.27) ;
%Straight Lines [id:da2771735547354681] 
\draw    (261.8,124.6) -- (271.47,124.6) ;
%Shape: Rectangle [id:dp20194847719532183] 
\draw   (79.73,63.27) -- (139,63.27) -- (139,87.67) -- (79.73,87.67) -- cycle ;
%Straight Lines [id:da46899926972032036] 
\draw    (109.4,45.47) -- (109.4,63.13) ;
%Straight Lines [id:da16905109625889891] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (129.4,87.47) -- (129.4,109.67) ;
%Shape: Triangle [id:dp7527746650799136] 
\draw   (73.5,227.33) -- (62,215) -- (85,215) -- cycle ;
%Straight Lines [id:da2769434065968387] 
\draw    (55,222) -- (68.33,222) ;
%Shape: Triangle [id:dp0053171548281645276] 
\draw   (21.33,222) -- (54.33,202) -- (54.33,242) -- cycle ;
%Shape: Rectangle [id:dp47596099897239663] 
\draw   (93,80.67) -- (104.33,80.67) -- (104.33,87.33) -- (93,87.33) -- cycle ;
%Shape: Rectangle [id:dp68485866106899] 
\draw   (79.73,142.27) -- (139,142.27) -- (139,166.67) -- (79.73,166.67) -- cycle ;
%Straight Lines [id:da8705377617471489] 
\draw    (129.4,166.47) -- (129.4,188.67) ;
%Straight Lines [id:da2630174396841849] 
\draw    (73.7,204.17) -- (73.7,215.17) ;
%Shape: Rectangle [id:dp6139994862638831] 
\draw   (93,159.67) -- (104.33,159.67) -- (104.33,166.33) -- (93,166.33) -- cycle ;
%Straight Lines [id:da32819539797307873] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (129.4,120.47) -- (129.4,142.67) ;
%Curve Lines [id:da12254629584795551] 
\draw    (73.8,206.6) .. controls (72.4,187.8) and (100,203.4) .. (100,166.2) ;
%Curve Lines [id:da6937378620555484] 
\draw    (74,209.4) .. controls (72,49.8) and (96,169) .. (99.2,87) ;
%Shape: Circle [id:dp3064027879004444] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (71.4,205.2) .. controls (71.4,206.75) and (72.65,208) .. (74.2,208) .. controls (75.75,208) and (77,206.75) .. (77,205.2) .. controls (77,203.65) and (75.75,202.4) .. (74.2,202.4) .. controls (72.65,202.4) and (71.4,203.65) .. (71.4,205.2) -- cycle ;
%Shape: Rectangle [id:dp8504047449876642] 
\draw   (216.93,63.67) -- (276.2,63.67) -- (276.2,88.07) -- (216.93,88.07) -- cycle ;
%Straight Lines [id:da20496089104769388] 
\draw    (246.6,45.87) -- (246.6,63.53) ;
%Straight Lines [id:da2540733426702996] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (266.6,87.87) -- (266.6,110.07) ;
%Shape: Triangle [id:dp7539084797949566] 
\draw   (210.7,227.73) -- (199.2,215.4) -- (222.2,215.4) -- cycle ;
%Straight Lines [id:da7567116328233149] 
\draw    (192.2,222.4) -- (205.53,222.4) ;
%Shape: Triangle [id:dp9551175777840684] 
\draw   (158.53,222.4) -- (191.53,202.4) -- (191.53,242.4) -- cycle ;
%Shape: Rectangle [id:dp41015736582135853] 
\draw   (230.2,81.07) -- (241.53,81.07) -- (241.53,87.73) -- (230.2,87.73) -- cycle ;
%Shape: Rectangle [id:dp598854305594255] 
\draw   (216.93,142.67) -- (276.2,142.67) -- (276.2,167.07) -- (216.93,167.07) -- cycle ;
%Straight Lines [id:da5362525549884811] 
\draw    (266.6,166.87) -- (266.6,189.07) ;
%Straight Lines [id:da7480680567827527] 
\draw    (210.9,204.57) -- (210.9,215.57) ;
%Shape: Rectangle [id:dp6483338564859605] 
\draw   (230.2,160.07) -- (241.53,160.07) -- (241.53,166.73) -- (230.2,166.73) -- cycle ;
%Curve Lines [id:da103500353535659] 
\draw    (211,207) .. controls (209.6,188.2) and (237.2,203.8) .. (237.2,166.6) ;
%Curve Lines [id:da444524668598246] 
\draw    (211.2,209.8) .. controls (209.2,50.2) and (233.2,169.4) .. (236.4,87.4) ;
%Shape: Circle [id:dp35699369796455505] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (208.6,205.6) .. controls (208.6,207.15) and (209.85,208.4) .. (211.4,208.4) .. controls (212.95,208.4) and (214.2,207.15) .. (214.2,205.6) .. controls (214.2,204.05) and (212.95,202.8) .. (211.4,202.8) .. controls (209.85,202.8) and (208.6,204.05) .. (208.6,205.6) -- cycle ;
%Straight Lines [id:da15234300846475668] 
\draw    (398.07,165.87) -- (419.07,165.87) ;
%Straight Lines [id:da9329037155840181] 
\draw    (401.07,163.87) -- (415.73,163.87) ;
%Straight Lines [id:da9418467549577297] 
\draw    (403.4,162.2) -- (413.07,162.2) ;
%Shape: Rectangle [id:dp5176109798707225] 
\draw   (358.53,63.27) -- (417.8,63.27) -- (417.8,87.67) -- (358.53,87.67) -- cycle ;
%Straight Lines [id:da13712803577812605] 
\draw    (388.2,45.47) -- (388.2,63.13) ;
%Straight Lines [id:da10966560037136586] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (408.2,87.47) -- (408.2,109.67) ;
%Shape: Triangle [id:dp5479477286854378] 
\draw   (352.3,227.33) -- (340.8,215) -- (363.8,215) -- cycle ;
%Straight Lines [id:da25908515696649015] 
\draw    (333.8,222) -- (347.13,222) ;
%Shape: Triangle [id:dp05276045370004823] 
\draw   (300.13,222) -- (333.13,202) -- (333.13,242) -- cycle ;
%Shape: Rectangle [id:dp14465146271155838] 
\draw   (371.8,80.67) -- (383.13,80.67) -- (383.13,87.33) -- (371.8,87.33) -- cycle ;
%Straight Lines [id:da3630635056194136] 
\draw    (408.2,166.47) -- (408.2,188.67) ;
%Straight Lines [id:da5035477617921728] 
\draw    (352.5,204.17) -- (352.5,215.17) ;
%Curve Lines [id:da645258933852441] 
\draw    (352.8,209.4) .. controls (350.8,49.8) and (374.8,169) .. (378,87) ;
%Shape: Triangle [id:dp9035501149167287] 
\draw   (522.3,163.73) -- (510.8,151.4) -- (533.8,151.4) -- cycle ;
%Straight Lines [id:da565901800593114] 
\draw    (503.8,158.4) -- (517.13,158.4) ;
%Shape: Triangle [id:dp444472673511329] 
\draw   (470.13,158.4) -- (503.13,138.4) -- (503.13,178.4) -- cycle ;
%Straight Lines [id:da4666873917133574] 
\draw    (522.5,119.57) -- (522.5,151.57) ;

% Text Node
\draw (150,130.67) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (90.73,45.33) node [anchor=north west][inner sep=0.75pt]    {$Y'$};
% Text Node
\draw (112.07,95) node [anchor=north west][inner sep=0.75pt]    {$Y$};
% Text Node
\draw (82.73,174) node [anchor=north west][inner sep=0.75pt]    {$\Lambda $};
% Text Node
\draw (33.33,217) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{P}_{\Lambda }$};
% Text Node
\draw (109.07,174) node [anchor=north west][inner sep=0.75pt]    {$X'$};
% Text Node
\draw (82.73,95) node [anchor=north west][inner sep=0.75pt]    {$\Lambda $};
% Text Node
\draw (112.07,128) node [anchor=north west][inner sep=0.75pt]    {$X$};
% Text Node
\draw (227.93,45.73) node [anchor=north west][inner sep=0.75pt]    {$Y'$};
% Text Node
\draw (249.27,95.4) node [anchor=north west][inner sep=0.75pt]    {$Y$};
% Text Node
\draw (219.93,174.4) node [anchor=north west][inner sep=0.75pt]    {$\Lambda $};
% Text Node
\draw (170.53,217.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{P}_{\Lambda }$};
% Text Node
\draw (246.27,174.4) node [anchor=north west][inner sep=0.75pt]    {$X'$};
% Text Node
\draw (219.93,95.4) node [anchor=north west][inner sep=0.75pt]    {$\Lambda $};
% Text Node
\draw (249.27,128.4) node [anchor=north west][inner sep=0.75pt]    {$X$};
% Text Node
\draw (288.6,130.67) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (369.53,45.33) node [anchor=north west][inner sep=0.75pt]    {$Y'$};
% Text Node
\draw (390.87,95) node [anchor=north west][inner sep=0.75pt]    {$Y$};
% Text Node
\draw (312.13,217) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{P}_{\Lambda }$};
% Text Node
\draw (387.87,174) node [anchor=north west][inner sep=0.75pt]    {$X'$};
% Text Node
\draw (361.53,95) node [anchor=north west][inner sep=0.75pt]    {$\Lambda $};
% Text Node
\draw (434.2,130.67) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (482.13,153.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{P}_{\Lambda }$};
% Text Node
\draw (503.73,133.73) node [anchor=north west][inner sep=0.75pt]    {$Y'$};


\end{tikzpicture}

==> diagrams/sanity_check2.tikz <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

% ------------------------------------------------------------
% (panel 2 / panel 3) little triple-line symbol already present
% ------------------------------------------------------------
%Straight Lines [id:da17075121753441513] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (267.2,131.07) -- (267.2,142.27) ;
%Straight Lines [id:da0021146920433648964] 
\draw    (256.47,128.27) -- (277.47,128.27) ;
%Straight Lines [id:da8573696236229433] 
\draw    (259.47,126.27) -- (274.13,126.27) ;
%Straight Lines [id:da2771735547354681] 
\draw    (261.8,124.6) -- (271.47,124.6) ;

% =========================
% PANEL 1 (leftmost)
% =========================

%Shape: Rectangle [id:dp20194847719532183] 
\draw   (79.73,63.27) -- (139,63.27) -- (139,87.67) -- (79.73,87.67) -- cycle ;
%Straight Lines [id:da46899926972032036] 
\draw    (109.4,45.47) -- (109.4,63.13) ;
%Straight Lines [id:da16905109625889891] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (129.4,87.47) -- (129.4,109.67) ;

%Shape: Triangle [id:dp7527746650799136]  (downward-pointing triangle)
\draw   (73.5,227.33) -- (62,215) -- (85,215) -- cycle ;
%Straight Lines [id:da2769434065968387] 
\draw    (55,222) -- (68.33,222) ;

%Shape: Triangle [id:dp0053171548281645276]  (left-pointing triangle, enlarged)
\draw   (-6,222) -- (54.33,196) -- (54.33,248) -- cycle ;

%Shape: Rectangle [id:dp47596099897239663] 
\draw   (93,80.67) -- (104.33,80.67) -- (104.33,87.33) -- (93,87.33) -- cycle ;

%Shape: Rectangle [id:dp68485866106899] 
\draw   (79.73,142.27) -- (139,142.27) -- (139,166.67) -- (79.73,166.67) -- cycle ;
%Straight Lines [id:da8705377617471489] 
\draw    (129.4,166.47) -- (129.4,188.67) ;
%Shape: Rectangle [id:dp6139994862638831] 
\draw   (93,159.67) -- (104.33,159.67) -- (104.33,166.33) -- (93,166.33) -- cycle ;
%Straight Lines [id:da32819539797307873] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (129.4,120.47) -- (129.4,142.67) ;

%Curve Lines (TEMPLATE: start directly from triangle, two non-crossing curves)
% upper curve (Lambda_2) — starts LEFT
\draw (69.0,215)
  .. controls (65.0,110.0) and (90.0,130.0)
  .. (99.2,87.0);

% lower curve (Lambda_1) — starts RIGHT
\draw (78.0,215)
  .. controls (77.0,195.0) and (104.0,205.0)
  .. (100.0,166.2);

% Text Node
\draw (150,130.67) node [anchor=north west][inner sep=0.75pt] {$=$};
\draw (90.73,45.33) node [anchor=north west][inner sep=0.75pt] {$Y'$};
\draw (112.07,95) node [anchor=north west][inner sep=0.75pt] {$Y$};
\draw (112.07,128) node [anchor=north west][inner sep=0.75pt] {$X$};
\draw (109.07,174) node [anchor=north west][inner sep=0.75pt] {$X'$};

% Lambda labels (as in your final template)
\draw (70.73,95)  node [anchor=north west][inner sep=0.75pt] {$\Lambda_2$};
\draw (77.73,174) node [anchor=north west][inner sep=0.75pt] {$\Lambda_1$};

% P label (updated)
\draw (11,217) node [anchor=north west][inner sep=0.75pt] {$\PP_{\Lambda_1,\Lambda_2}$};


% =========================
% PANEL 2 (middle-left)
% =========================

%Shape: Rectangle [id:dp8504047449876642] 
\draw   (216.93,63.67) -- (276.2,63.67) -- (276.2,88.07) -- (216.93,88.07) -- cycle ;
%Straight Lines [id:da20496089104769388] 
\draw    (246.6,45.87) -- (246.6,63.53) ;
%Straight Lines [id:da2540733426702996] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (266.6,87.87) -- (266.6,110.07) ;

%Shape: Triangle [id:dp7539084797949566] 
\draw   (210.7,227.73) -- (199.2,215.4) -- (222.2,215.4) -- cycle ;
%Straight Lines [id:da7567116328233149] 
\draw    (192.2,222.4) -- (205.53,222.4) ;

%Shape: Triangle [id:dp9551175777840684]  (left-pointing triangle, enlarged)
\draw   (131.2,222.4) -- (191.53,196.4) -- (191.53,248.4) -- cycle ;

%Shape: Rectangle [id:dp41015736582135853] 
\draw   (230.2,81.07) -- (241.53,81.07) -- (241.53,87.73) -- (230.2,87.73) -- cycle ;

%Shape: Rectangle [id:dp598854305594255] 
\draw   (216.93,142.67) -- (276.2,142.67) -- (276.2,167.07) -- (216.93,167.07) -- cycle ;
%Straight Lines [id:da5362525549884811] 
\draw    (266.6,166.87) -- (266.6,189.07) ;
%Shape: Rectangle [id:dp6483338564859605] 
\draw   (230.2,160.07) -- (241.53,160.07) -- (241.53,166.73) -- (230.2,166.73) -- cycle ;

%Curve Lines (TEMPLATE: start directly from triangle, two non-crossing curves)
% upper curve (Lambda_2) — starts LEFT
\draw (206.0,215.4)
  .. controls (202.0,110.0) and (227.0,130.0)
  .. (236.4,87.4);

% lower curve (Lambda_1) — starts RIGHT
\draw (215.0,215.4)
  .. controls (214.0,195.0) and (241.0,205.0)
  .. (237.2,166.6);

% Text Node
\draw (227.93,45.73) node [anchor=north west][inner sep=0.75pt] {$Y'$};
\draw (249.27,95.4) node [anchor=north west][inner sep=0.75pt] {$Y$};
\draw (249.27,128.4) node [anchor=north west][inner sep=0.75pt] {$X$};
\draw (246.27,174.4) node [anchor=north west][inner sep=0.75pt] {$X'$};

% Lambda labels
\draw (207.93,95.4)  node [anchor=north west][inner sep=0.75pt] {$\Lambda_2$};
\draw (214.93,174.4) node [anchor=north west][inner sep=0.75pt] {$\Lambda_1$};

% P label (updated)
\draw (150.0,217.4) node [anchor=north west][inner sep=0.75pt] {$\PP_{\Lambda_1,\Lambda_2}$};

% equals sign between panel 2 and 3
\draw (288.6,130.67) node [anchor=north west][inner sep=0.75pt] {$=$};


% =========================
% PANEL 3 (middle-right)
% =========================

% little triple-line symbol (already in your code, keep it here too)
%Straight Lines [id:da15234300846475668] 
\draw    (398.07,165.87) -- (419.07,165.87) ;
%Straight Lines [id:da9329037155840181] 
\draw    (401.07,163.87) -- (415.73,163.87) ;
%Straight Lines [id:da9418467549577297] 
\draw    (403.4,162.2) -- (413.07,162.2) ;

%Shape: Rectangle [id:dp5176109798707225] 
\draw   (358.53,63.27) -- (417.8,63.27) -- (417.8,87.67) -- (358.53,87.67) -- cycle ;
%Straight Lines [id:da13712803577812605] 
\draw    (388.2,45.47) -- (388.2,63.13) ;
%Straight Lines [id:da10966560037136586] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (408.2,87.47) -- (408.2,109.67) ;

%Shape: Triangle [id:dp5479477286854378] 
\draw   (352.3,227.33) -- (340.8,215) -- (363.8,215) -- cycle ;
%Straight Lines [id:da25908515696649015] 
\draw    (333.8,222) -- (347.13,222) ;

%Shape: Triangle [id:dp05276045370004823]  (left-pointing triangle, enlarged)
\draw   (272.8,222) -- (333.13,196) -- (333.13,248) -- cycle ;

%Shape: Rectangle [id:dp14465146271155838] 
\draw   (371.8,80.67) -- (383.13,80.67) -- (383.13,87.33) -- (371.8,87.33) -- cycle ;

%Curve Lines (TEMPLATE: now also split into Lambda_2 and Lambda_1, start from triangle)
% upper curve (Lambda_2) — starts LEFT
\draw (348.0,215.0)
  .. controls (345.0,110.0) and (370.0,130.0)
  .. (378.0,87.0);

% lower curve (Lambda_1) — starts RIGHT, goes to the "X'" wire (triple-line location)

% Text Node
\draw (369.53,45.33) node [anchor=north west][inner sep=0.75pt] {$Y'$};
\draw (390.87,95) node [anchor=north west][inner sep=0.75pt] {$Y$};
\draw (387.87,174) node [anchor=north west][inner sep=0.75pt] {$X'$};
\draw    (408.2,166.47) -- (408.2,188.67) ;

% Lambda labels for panel 3
\draw (349.53,95)  node [anchor=north west][inner sep=0.75pt] {$\Lambda_2$};


% P label (updated)
\draw (299.0,217.0) node [anchor=north west][inner sep=0.75pt] {$\PP_{\Lambda_2}$};

% equals sign between panel 3 and 4
\draw (434.2,130.67) node [anchor=north west][inner sep=0.75pt] {$=$};


% =========================
% PANEL 4 (rightmost)
% =========================

%Shape: Triangle [id:dp9035501149167287] 
\draw   (522.3,163.73) -- (510.8,151.4) -- (533.8,151.4) -- cycle ;
%Straight Lines [id:da565901800593114] 
\draw    (503.8,158.4) -- (517.13,158.4) ;

%Shape: Triangle [id:dp444472673511329]  (left-pointing triangle, enlarged)
\draw   (442.8,158.4) -- (503.13,132.4) -- (503.13,184.4) -- cycle ;

%Straight Lines [id:da4666873917133574] 
\draw    (522.5,119.57) -- (522.5,151.57) ;

% Text Node
\draw (503.73,133.73) node [anchor=north west][inner sep=0.75pt] {$Y'$};
\draw (469.0,153.4) node [anchor=north west][inner sep=0.75pt] {$\PP_{\Lambda_2}$};

\end{tikzpicture}



==> diagrams/simplex_projection.tikz <==
\tikzset{every picture/.style={line width=0.75pt}}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]


\draw[color={rgb, 255:red, 65; green, 117; blue, 5},draw opacity=1,line width=1.5] (207,86) -- (207,105);
\draw[color={rgb, 255:red, 74; green, 144; blue, 226},draw opacity=1,line width=1.5] (155,63) -- (155,144);

\draw[color={rgb, 255:red, 74; green, 144; blue, 226},draw opacity=1,line width=1.5,dash pattern={on 5.63pt off 4.5pt}] (155,144) -- (155,293);

\draw (120,250) -- (250,250);

\draw (50,340) -- (120,250);

\draw (50,340) -- (180,340);

\draw (180,340) -- (250,250);

\draw[color={rgb, 255:red, 155; green, 155; blue, 155},draw opacity=1,dash pattern={on 4.5pt off 4.5pt}] (50,190) -- (50,340);

\draw[color={rgb, 255:red, 155; green, 155; blue, 155},draw opacity=1,dash pattern={on 4.5pt off 4.5pt}] (120,28) -- (120,250);

\draw[color={rgb, 255:red, 155; green, 155; blue, 155},draw opacity=1,dash pattern={on 4.5pt off 4.5pt}] (180,90) -- (180,340);

\draw[color={rgb, 255:red, 155; green, 155; blue, 155},draw opacity=1,dash pattern={on 4.5pt off 4.5pt}] (250,100) -- (250,250);

\draw (120,28) -- (250,100);

\draw (50,190) -- (120,28);

\draw (50,190) -- (180,90);

\draw (180,90) -- (250,100);

\draw (120,28) -- (180,90);

\draw (50,190) -- (250,100);

%\draw[color={rgb, 255:red, 74; green, 144; blue, 226},draw opacity=1,line width=1.5,dash pattern={on 5.63pt off 4.5pt}] (155,63) -- (155,293);
%\draw[color={rgb, 255:red, 74; green, 144; blue, 226},draw opacity=1,line width=1.5] (155,63) -- (155,144);

\draw[shift={(155,293)}, rotate = 90] [color={rgb, 255:red, 74; green, 144; blue, 226},draw opacity=1,fill={rgb, 255:red, 74; green, 144; blue, 226},fill opacity=1,line width=1.5] (0,0) circle [x radius=3.05, y radius=3.05];
\draw[shift={(155,63)}, rotate = 90] [color={rgb, 255:red, 74; green, 144; blue, 226},draw opacity=1,fill={rgb, 255:red, 74; green, 144; blue, 226},fill opacity=1,line width=1.5] (0,0) circle [x radius=3.05, y radius=3.05];

\draw[shift={(155,144)}, rotate = 90] [color={rgb, 255:red, 74; green, 144; blue, 226},draw opacity=1,fill={rgb, 255:red, 74; green, 144; blue, 226},fill opacity=1,line width=1.5] (0,0) circle [x radius=3.05, y radius=3.05];

\draw[color={rgb, 255:red, 65; green, 117; blue, 5},draw opacity=1,line width=1.5,dash pattern={on 5.63pt off 4.5pt}] (207,105) -- (207,290);

%\draw[color={rgb, 255:red, 65; green, 117; blue, 5},draw opacity=1,line width=1.5] (207,86) -- (207,105);

\draw[shift={(207,290)}, rotate = 90] [color={rgb, 255:red, 65; green, 117; blue, 5},draw opacity=1,fill={rgb, 255:red, 65; green, 117; blue, 5},fill opacity=1,line width=1.5] (0,0) circle [x radius=3.05, y radius=3.05];
\draw[shift={(207,86)}, rotate = 90] [color={rgb, 255:red, 65; green, 117; blue, 5},draw opacity=1,fill={rgb, 255:red, 65; green, 117; blue, 5},fill opacity=1,line width=1.5] (0,0) circle [x radius=3.05, y radius=3.05];


\draw[shift={(207,105)}, rotate = 90] [color={rgb, 255:red, 65; green, 117; blue, 5},draw opacity=1,fill={rgb, 255:red, 65; green, 117; blue, 5},fill opacity=1,line width=1.5] (0,0) circle [x radius=3.05, y radius=3.05];


\draw (20,185) node[anchor=north west][inner sep=0.75pt] {$[\Rone]$};

\draw (105,8) node[anchor=north west][inner sep=0.75pt] {$[\Id]$};

\draw (175,70) node[anchor=north west][inner sep=0.75pt] {$[\F]$};

\draw (258,90) node[anchor=north west][inner sep=0.75pt] {$[\Rzero]$};

\draw (-120,80) node[anchor=north west][inner sep=0.75pt] {$\boldsymbol{{ \mathcal{D}(F(X\to Y))}}$};
\draw (-100,300) node[anchor=north west][inner sep=0.75pt] {$\boldsymbol{{ \Sigma(X\to Y)}}$};
\draw (-65,200) node[anchor=north west][inner sep=0.75pt] {$\boldsymbol{{\Gamma}}$};
\draw[->, thick, black] (-70,100) -- (-70,290);

\draw (13,330) node[anchor=north west][inner sep=0.75pt] {$\scalebox{0.65}{$\begin{pmatrix} 0 & 0 \\ 1 & 1 \end{pmatrix}$}$};

\draw (185,330) node[anchor=north west][inner sep=0.75pt] {$\scalebox{0.65}{$\begin{pmatrix} 0 & 1 \\ 1 & 0 \end{pmatrix}$}$};

\draw (250,220) node[anchor=north west][inner sep=0.75pt] {$\scalebox{0.65}{$\begin{pmatrix} 1 & 1 \\ 0 & 0 \end{pmatrix}$}$};

\draw (120,220) node[anchor=north west][inner sep=0.75pt] {$\scalebox{0.65}{$\begin{pmatrix} 1 & 0 \\ 0 & 1 \end{pmatrix}$}$};

\end{tikzpicture}

==> diagrams/text.tikz <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp991891003078063] 
\draw   (137.73,152.6) -- (199,152.6) -- (199,177) -- (137.73,177) -- cycle ;
%Straight Lines [id:da36279439659471324] 
\draw    (158.4,136.8) -- (158.4,152.47) ;
%Straight Lines [id:da9276290295925832] 
\draw    (158.4,176.8) -- (158.4,192.47) ;
%Shape: Rectangle [id:dp7032456932781992] 
\draw   (137.73,73.6) -- (197,73.6) -- (197,98) -- (137.73,98) -- cycle ;
%Straight Lines [id:da9853696599820583] 
\draw    (158.4,57.8) -- (158.4,73.47) ;
%Straight Lines [id:da5477872809809328] 
\draw    (158.4,97.8) -- (158.4,113.47) ;
%Straight Lines [id:da8074012536450879] 
\draw    (190.7,97.5) -- (190.7,152.5) ;

% Text Node
\draw (138.73,56.07) node [anchor=north west][inner sep=0.75pt]    {$Y'$};
% Text Node
\draw (138.73,101.4) node [anchor=north west][inner sep=0.75pt]    {$Y$};
% Text Node
\draw (138.73,135.07) node [anchor=north west][inner sep=0.75pt]    {$X$};
% Text Node
\draw (138.73,180.4) node [anchor=north west][inner sep=0.75pt]    {$X'$};


\end{tikzpicture}
